Separatrix structure and the geometry of reset distributions

We study the geometry of reset distributions for absorbed Markov processes with geometric resetting, working at an abstract level that isolates the structural mechanism underlying reset-neutral invariance. We show that the spectral duality endows the simplex of reset distributions with a non-trivial spectral response geometry: the simplex $\Delta_{m-1}$ carries a foliation by level sets of the coupling functional $C$, organized around a critical manifold $\Sigma$. Under four structural conditions (S1)-(S4) on the coupling functional, we establish the existence and explicit characterization of the separatrix $\Sigma$, derive the invariant value $C^* = 1/(1+\sqrt{K})$, identify a projective structure in the spectral coefficients, and prove a global sign principle in the two-site case. In the canonical realization, the biased random walk with multi-site geometric resetting, numerical evidence shows that $\mathrm{sgn}(\partial_\gamma C) = \mathrm{sgn}\langle\pi-\pi^*,\psi(\gamma)\rangle$, where $\psi(\gamma)$ is the linear response functional at the separatrix; this global orientation does not, however, follow from (S1)-(S4) alone, and is dynamical rather than algebraic information. This is the third paper in a program connecting stochastic resetting with spectral theory and information geometry.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.62\columnwidth,
    xlabel={$\gamma$},
    ylabel={$C(\alpha,\gamma)$},
    xmin=0.0, xmax=1.0,
    ymin=0.02, ymax=0.52,
    grid=major,
    grid style={line width=0.3pt, draw=gray!40},
    legend style={font=\tiny, at={(0.98,0.02)}, anchor=south east,
      inner sep=2pt, row sep=-2pt},
    legend style={font=\tiny, at={(0.98,0.82)}, anchor=north east,
      inner sep=1.5pt, row sep=-3pt},
    title style={font=\scriptsize},
    title={Reset coupling $C(\alpha,\gamma)$ vs.\ $\gamma$
      ($a=10$,\ $p=0.6$,\ sites $\{3,7\}$)},
]
% alpha = 0.10
\addplot[blue!80, thick, dashed] coordinates {
(0.020000,0.0598392472) (0.024824,0.0585540816) (0.029648,0.0573432979) (0.034472,0.0562012805) (0.039296,0.0551229511)
(0.044121,0.0541037055) (0.048945,0.0531393608) (0.053769,0.0522261082) (0.058593,0.0513604723) (0.063417,0.0505392763)
(0.068241,0.0497596101) (0.073065,0.0490188040) (0.077889,0.0483144040) (0.082714,0.0476441508) (0.087538,0.0470059613)
(0.092362,0.0463979117) (0.097186,0.0458182229) (0.102010,0.0452652473) (0.106834,0.0447374567) (0.111658,0.0442334325)
(0.116482,0.0437518554) (0.121307,0.0432914974) (0.126131,0.0428512144) (0.130955,0.0424299386) (0.135779,0.0420266729)
(0.140603,0.0416404849) (0.145427,0.0412705022) (0.150251,0.0409159073) (0.155075,0.0405759336) (0.159899,0.0402498617)
(0.164724,0.0399370157) (0.169548,0.0396367602) (0.174372,0.0393484971) (0.179196,0.0390716633) (0.184020,0.0388057280)
(0.188844,0.0385501904) (0.193668,0.0383045779) (0.198492,0.0380684442) (0.203317,0.0378413670) (0.208141,0.0376229473)
(0.212965,0.0374128070) (0.217789,0.0372105883) (0.222613,0.0370159518) (0.227437,0.0368285759) (0.232261,0.0366481552)
(0.237085,0.0364743998) (0.241910,0.0363070342) (0.246734,0.0361457968) (0.251558,0.0359904384) (0.256382,0.0358407222)
(0.261206,0.0356964225) (0.266030,0.0355573245) (0.270854,0.0354232234) (0.275678,0.0352939239) (0.280503,0.0351692397)
(0.285327,0.0350489932) (0.290151,0.0349330145) (0.294975,0.0348211416) (0.299799,0.0347132195) (0.304623,0.0346091001)
(0.309447,0.0345086417) (0.314271,0.0344117088) (0.319095,0.0343181717) (0.323920,0.0342279061) (0.328744,0.0341407930)
(0.333568,0.0340567184) (0.338392,0.0339755731) (0.343216,0.0338972521) (0.348040,0.0338216549) (0.352864,0.0337486852)
(0.357688,0.0336782501) (0.362513,0.0336102609) (0.367337,0.0335446320) (0.372161,0.0334812814) (0.376985,0.0334201303)
(0.381809,0.0333611028) (0.386633,0.0333041259) (0.391457,0.0332491296) (0.396281,0.0331960462) (0.401106,0.0331448108)
(0.405930,0.0330953609) (0.410754,0.0330476362) (0.415578,0.0330015787) (0.420402,0.0329571324) (0.425226,0.0329142435)
(0.430050,0.0328728601) (0.434874,0.0328329320) (0.439698,0.0327944109) (0.444523,0.0327572503) (0.449347,0.0327214051)
(0.454171,0.0326868320) (0.458995,0.0326534891) (0.463819,0.0326213359) (0.468643,0.0325903333) (0.473467,0.0325604437)
(0.478291,0.0325316306) (0.483116,0.0325038588) (0.487940,0.0324770941) (0.492764,0.0324513038) (0.497588,0.0324264559)
(0.502412,0.0324025198) (0.507236,0.0323794656) (0.512060,0.0323572646) (0.516884,0.0323358889) (0.521709,0.0323153116)
(0.526533,0.0322955065) (0.531357,0.0322764485) (0.536181,0.0322581130) (0.541005,0.0322404764) (0.545829,0.0322235157)
(0.550653,0.0322072088) (0.555477,0.0321915342) (0.560302,0.0321764710) (0.565126,0.0321619990) (0.569950,0.0321480986)
(0.574774,0.0321347509) (0.579598,0.0321219376) (0.584422,0.0321096406) (0.589246,0.0320978429) (0.594070,0.0320865276)
(0.598894,0.0320756786) (0.603719,0.0320652799) (0.608543,0.0320553164) (0.613367,0.0320457733) (0.618191,0.0320366361)
(0.623015,0.0320278909) (0.627839,0.0320195242) (0.632663,0.0320115228) (0.637487,0.0320038740) (0.642312,0.0319965654)
(0.647136,0.0319895850) (0.651960,0.0319829212) (0.656784,0.0319765627) (0.661608,0.0319704985) (0.666432,0.0319647179)
(0.671256,0.0319592107) (0.676080,0.0319539667) (0.680905,0.0319489763) (0.685729,0.0319442299) (0.690553,0.0319397185)
(0.695377,0.0319354331) (0.700201,0.0319313650) (0.705025,0.0319275059) (0.709849,0.0319238476) (0.714673,0.0319203823)
(0.719497,0.0319171022) (0.724322,0.0319139999) (0.729146,0.0319110681) (0.733970,0.0319083000) (0.738794,0.0319056886)
(0.743618,0.0319032274) (0.748442,0.0319009099) (0.753266,0.0318987301) (0.758090,0.0318966818) (0.762915,0.0318947591)
(0.767739,0.0318929566) (0.772563,0.0318912686) (0.777387,0.0318896899) (0.782211,0.0318882152) (0.787035,0.0318868397)
(0.791859,0.0318855585) (0.796683,0.0318843669) (0.801508,0.0318832604) (0.806332,0.0318822347) (0.811156,0.0318812854)
(0.815980,0.0318804085) (0.820804,0.0318796000) (0.825628,0.0318788562) (0.830452,0.0318781733) (0.835276,0.0318775478)
(0.840101,0.0318769762) (0.844925,0.0318764553) (0.849749,0.0318759818) (0.854573,0.0318755527) (0.859397,0.0318751650)
(0.864221,0.0318748160) (0.869045,0.0318745028) (0.873869,0.0318742229) (0.878693,0.0318739738) (0.883518,0.0318737531)
(0.888342,0.0318735585) (0.893166,0.0318733878) (0.897990,0.0318732390) (0.902814,0.0318731100) (0.907638,0.0318729990)
(0.912462,0.0318729042) (0.917286,0.0318728240) (0.922111,0.0318727567) (0.926935,0.0318727009) (0.931759,0.0318726551)
(0.936583,0.0318726182) (0.941407,0.0318725888) (0.946231,0.0318725658) (0.951055,0.0318725483) (0.955879,0.0318725353)
(0.960704,0.0318725259) (0.965528,0.0318725194) (0.970352,0.0318725151) (0.975176,0.0318725125) (0.980000,0.0318725110)
};
\addlegendentry{$\alpha=0.10$}

% alpha = 0.20
\addplot[blue!50, thick] coordinates {
(0.020000,0.0866426639) (0.024824,0.0858790747) (0.029648,0.0851556316) (0.034472,0.0844696472) (0.039296,0.0838186597)
(0.044121,0.0832004097) (0.048945,0.0826128202) (0.053769,0.0820539785) (0.058593,0.0815221212) (0.063417,0.0810156194)
(0.068241,0.0805329667) (0.073065,0.0800727680) (0.077889,0.0796337299) (0.082714,0.0792146510) (0.087538,0.0788144148)
(0.092362,0.0784319821) (0.097186,0.0780663844) (0.102010,0.0777167186) (0.106834,0.0773821412) (0.111658,0.0770618638)
(0.116482,0.0767551487) (0.121307,0.0764613049) (0.126131,0.0761796849) (0.130955,0.0759096809) (0.135779,0.0756507222)
(0.140603,0.0754022725) (0.145427,0.0751638271) (0.150251,0.0749349111) (0.155075,0.0747150770) (0.159899,0.0745039027)
(0.164724,0.0743009901) (0.169548,0.0741059634) (0.174372,0.0739184672) (0.179196,0.0737381657) (0.184020,0.0735647411)
(0.188844,0.0733978927) (0.193668,0.0732373354) (0.198492,0.0730827990) (0.203317,0.0729340273) (0.208141,0.0727907772)
(0.212965,0.0726528177) (0.217789,0.0725199294) (0.222613,0.0723919040) (0.227437,0.0722685430) (0.232261,0.0721496576)
(0.237085,0.0720350684) (0.241910,0.0719246040) (0.246734,0.0718181015) (0.251558,0.0717154054) (0.256382,0.0716163673)
(0.261206,0.0715208458) (0.266030,0.0714287058) (0.270854,0.0713398181) (0.275678,0.0712540596) (0.280503,0.0711713125)
(0.285327,0.0710914639) (0.290151,0.0710144062) (0.294975,0.0709400362) (0.299799,0.0708682551) (0.304623,0.0707989683)
(0.309447,0.0707320853) (0.314271,0.0706675192) (0.319095,0.0706051868) (0.323920,0.0705450082) (0.328744,0.0704869068)
(0.333568,0.0704308091) (0.338392,0.0703766447) (0.343216,0.0703243456) (0.348040,0.0702738470) (0.352864,0.0702250861)
(0.357688,0.0701780029) (0.362513,0.0701325397) (0.367337,0.0700886409) (0.372161,0.0700462530) (0.376985,0.0700053246)
(0.381809,0.0699658062) (0.386633,0.0699276501) (0.391457,0.0698908106) (0.396281,0.0698552432) (0.401106,0.0698209056)
(0.405930,0.0697877566) (0.410754,0.0697557566) (0.415578,0.0697248677) (0.420402,0.0696950529) (0.425226,0.0696662768)
(0.430050,0.0696385052) (0.434874,0.0696117050) (0.439698,0.0695858445) (0.444523,0.0695608927) (0.449347,0.0695368200)
(0.454171,0.0695135977) (0.458995,0.0694911980) (0.463819,0.0694695942) (0.468643,0.0694487604) (0.473467,0.0694286716)
(0.478291,0.0694093036) (0.483116,0.0693906330) (0.487940,0.0693726372) (0.492764,0.0693552943) (0.497588,0.0693385831)
(0.502412,0.0693224833) (0.507236,0.0693069749) (0.512060,0.0692920389) (0.516884,0.0692776565) (0.521709,0.0692638100)
(0.526533,0.0692504818) (0.531357,0.0692376552) (0.536181,0.0692253137) (0.541005,0.0692134417) (0.545829,0.0692020237)
(0.550653,0.0691910450) (0.555477,0.0691804911) (0.560302,0.0691703481) (0.565126,0.0691606026) (0.569950,0.0691512414)
(0.574774,0.0691422518) (0.579598,0.0691336215) (0.584422,0.0691253386) (0.589246,0.0691173914) (0.594070,0.0691097688)
(0.598894,0.0691024599) (0.603719,0.0690954541) (0.608543,0.0690887411) (0.613367,0.0690823111) (0.618191,0.0690761543)
(0.623015,0.0690702613) (0.627839,0.0690646232) (0.632663,0.0690592311) (0.637487,0.0690540763) (0.642312,0.0690491507)
(0.647136,0.0690444461) (0.651960,0.0690399548) (0.656784,0.0690356690) (0.661608,0.0690315815) (0.666432,0.0690276851)
(0.671256,0.0690239728) (0.676080,0.0690204379) (0.680905,0.0690170738) (0.685729,0.0690138742) (0.690553,0.0690108328)
(0.695377,0.0690079438) (0.700201,0.0690052013) (0.705025,0.0690025995) (0.709849,0.0690001332) (0.714673,0.0689977968)
(0.719497,0.0689955853) (0.724322,0.0689934937) (0.729146,0.0689915170) (0.733970,0.0689896506) (0.738794,0.0689878899)
(0.743618,0.0689862304) (0.748442,0.0689846678) (0.753266,0.0689831980) (0.758090,0.0689818168) (0.762915,0.0689805204)
(0.767739,0.0689793050) (0.772563,0.0689781668) (0.777387,0.0689771022) (0.782211,0.0689761079) (0.787035,0.0689751804)
(0.791859,0.0689743164) (0.796683,0.0689735129) (0.801508,0.0689727668) (0.806332,0.0689720751) (0.811156,0.0689714349)
(0.815980,0.0689708436) (0.820804,0.0689702984) (0.825628,0.0689697968) (0.830452,0.0689693363) (0.835276,0.0689689145)
(0.840101,0.0689685291) (0.844925,0.0689681778) (0.849749,0.0689678585) (0.854573,0.0689675691) (0.859397,0.0689673077)
(0.864221,0.0689670723) (0.869045,0.0689668612) (0.873869,0.0689666724) (0.878693,0.0689665044) (0.883518,0.0689663556)
(0.888342,0.0689662243) (0.893166,0.0689661092) (0.897990,0.0689660089) (0.902814,0.0689659219) (0.907638,0.0689658470)
(0.912462,0.0689657831) (0.917286,0.0689657290) (0.922111,0.0689656836) (0.926935,0.0689656460) (0.931759,0.0689656152)
(0.936583,0.0689655902) (0.941407,0.0689655704) (0.946231,0.0689655549) (0.951055,0.0689655431) (0.955879,0.0689655343)
(0.960704,0.0689655280) (0.965528,0.0689655236) (0.970352,0.0689655207) (0.975176,0.0689655189) (0.980000,0.0689655180)
};
\addlegendentry{$\alpha=0.20$}

% alpha = alpha* (reset-neutral: horizontal line)
\addplot[black, very thick] coordinates {
(0.020000,0.1163636364) (0.024824,0.1163636364) (0.029648,0.1163636364) (0.034472,0.1163636364) (0.039296,0.1163636364)
(0.044121,0.1163636364) (0.048945,0.1163636364) (0.053769,0.1163636364) (0.058593,0.1163636364) (0.063417,0.1163636364)
(0.068241,0.1163636364) (0.073065,0.1163636364) (0.077889,0.1163636364) (0.082714,0.1163636364) (0.087538,0.1163636364)
(0.092362,0.1163636364) (0.097186,0.1163636364) (0.102010,0.1163636364) (0.106834,0.1163636364) (0.111658,0.1163636364)
(0.116482,0.1163636364) (0.121307,0.1163636364) (0.126131,0.1163636364) (0.130955,0.1163636364) (0.135779,0.1163636364)
(0.140603,0.1163636364) (0.145427,0.1163636364) (0.150251,0.1163636364) (0.155075,0.1163636364) (0.159899,0.1163636364)
(0.164724,0.1163636364) (0.169548,0.1163636364) (0.174372,0.1163636364) (0.179196,0.1163636364) (0.184020,0.1163636364)
(0.188844,0.1163636364) (0.193668,0.1163636364) (0.198492,0.1163636364) (0.203317,0.1163636364) (0.208141,0.1163636364)
(0.212965,0.1163636364) (0.217789,0.1163636364) (0.222613,0.1163636364) (0.227437,0.1163636364) (0.232261,0.1163636364)
(0.237085,0.1163636364) (0.241910,0.1163636364) (0.246734,0.1163636364) (0.251558,0.1163636364) (0.256382,0.1163636364)
(0.261206,0.1163636364) (0.266030,0.1163636364) (0.270854,0.1163636364) (0.275678,0.1163636364) (0.280503,0.1163636364)
(0.285327,0.1163636364) (0.290151,0.1163636364) (0.294975,0.1163636364) (0.299799,0.1163636364) (0.304623,0.1163636364)
(0.309447,0.1163636364) (0.314271,0.1163636364) (0.319095,0.1163636364) (0.323920,0.1163636364) (0.328744,0.1163636364)
(0.333568,0.1163636364) (0.338392,0.1163636364) (0.343216,0.1163636364) (0.348040,0.1163636364) (0.352864,0.1163636364)
(0.357688,0.1163636364) (0.362513,0.1163636364) (0.367337,0.1163636364) (0.372161,0.1163636364) (0.376985,0.1163636364)
(0.381809,0.1163636364) (0.386633,0.1163636364) (0.391457,0.1163636364) (0.396281,0.1163636364) (0.401106,0.1163636364)
(0.405930,0.1163636364) (0.410754,0.1163636364) (0.415578,0.1163636364) (0.420402,0.1163636364) (0.425226,0.1163636364)
(0.430050,0.1163636364) (0.434874,0.1163636364) (0.439698,0.1163636364) (0.444523,0.1163636364) (0.449347,0.1163636364)
(0.454171,0.1163636364) (0.458995,0.1163636364) (0.463819,0.1163636364) (0.468643,0.1163636364) (0.473467,0.1163636364)
(0.478291,0.1163636364) (0.483116,0.1163636364) (0.487940,0.1163636364) (0.492764,0.1163636364) (0.497588,0.1163636364)
(0.502412,0.1163636364) (0.507236,0.1163636364) (0.512060,0.1163636364) (0.516884,0.1163636364) (0.521709,0.1163636364)
(0.526533,0.1163636364) (0.531357,0.1163636364) (0.536181,0.1163636364) (0.541005,0.1163636364) (0.545829,0.1163636364)
(0.550653,0.1163636364) (0.555477,0.1163636364) (0.560302,0.1163636364) (0.565126,0.1163636364) (0.569950,0.1163636364)
(0.574774,0.1163636364) (0.579598,0.1163636364) (0.584422,0.1163636364) (0.589246,0.1163636364) (0.594070,0.1163636364)
(0.598894,0.1163636364) (0.603719,0.1163636364) (0.608543,0.1163636364) (0.613367,0.1163636364) (0.618191,0.1163636364)
(0.623015,0.1163636364) (0.627839,0.1163636364) (0.632663,0.1163636364) (0.637487,0.1163636364) (0.642312,0.1163636364)
(0.647136,0.1163636364) (0.651960,0.1163636364) (0.656784,0.1163636364) (0.661608,0.1163636364) (0.666432,0.1163636364)
(0.671256,0.1163636364) (0.676080,0.1163636364) (0.680905,0.1163636364) (0.685729,0.1163636364) (0.690553,0.1163636364)
(0.695377,0.1163636364) (0.700201,0.1163636364) (0.705025,0.1163636364) (0.709849,0.1163636364) (0.714673,0.1163636364)
(0.719497,0.1163636364) (0.724322,0.1163636364) (0.729146,0.1163636364) (0.733970,0.1163636364) (0.738794,0.1163636364)
(0.743618,0.1163636364) (0.748442,0.1163636364) (0.753266,0.1163636364) (0.758090,0.1163636364) (0.762915,0.1163636364)
(0.767739,0.1163636364) (0.772563,0.1163636364) (0.777387,0.1163636364) (0.782211,0.1163636364) (0.787035,0.1163636364)
(0.791859,0.1163636364) (0.796683,0.1163636364) (0.801508,0.1163636364) (0.806332,0.1163636364) (0.811156,0.1163636364)
(0.815980,0.1163636364) (0.820804,0.1163636364) (0.825628,0.1163636364) (0.830452,0.1163636364) (0.835276,0.1163636364)
(0.840101,0.1163636364) (0.844925,0.1163636364) (0.849749,0.1163636364) (0.854573,0.1163636364) (0.859397,0.1163636364)
(0.864221,0.1163636364) (0.869045,0.1163636364) (0.873869,0.1163636364) (0.878693,0.1163636364) (0.883518,0.1163636364)
(0.888342,0.1163636364) (0.893166,0.1163636364) (0.897990,0.1163636364) (0.902814,0.1163636364) (0.907638,0.1163636364)
(0.912462,0.1163636364) (0.917286,0.1163636364) (0.922111,0.1163636364) (0.926935,0.1163636364) (0.931759,0.1163636364)
(0.936583,0.1163636364) (0.941407,0.1163636364) (0.946231,0.1163636364) (0.951055,0.1163636364) (0.955879,0.1163636364)
(0.960704,0.1163636364) (0.965528,0.1163636364) (0.970352,0.1163636364) (0.975176,0.1163636364) (0.980000,0.1163636364)
};
\addlegendentry{$\alpha=\alpha^*=0.3077$ (neutral)}

% alpha = 0.55
\addplot[red!60, thick] coordinates {
(0.020000,0.1866964499) (0.024824,0.1892900988) (0.029648,0.1918001136) (0.034472,0.1942290528) (0.039296,0.1965794188)
(0.044121,0.1988536565) (0.048945,0.2010541518) (0.053769,0.2031832312) (0.058593,0.2052431613) (0.063417,0.2072361482)
(0.068241,0.2091643381) (0.073065,0.2110298171) (0.077889,0.2128346121) (0.082714,0.2145806908) (0.087538,0.2162699629)
(0.092362,0.2179042806) (0.097186,0.2194854400) (0.102010,0.2210151816) (0.106834,0.2224951917) (0.111658,0.2239271036)
(0.116482,0.2253124984) (0.121307,0.2266529068) (0.126131,0.2279498099) (0.130955,0.2292046406) (0.135779,0.2304187851)
(0.140603,0.2315935837) (0.145427,0.2327303327) (0.150251,0.2338302851) (0.155075,0.2348946522) (0.159899,0.2359246049)
(0.164724,0.2369212746) (0.169548,0.2378857550) (0.174372,0.2388191025) (0.179196,0.2397223381) (0.184020,0.2405964482)
(0.188844,0.2414423859) (0.193668,0.2422610717) (0.198492,0.2430533953) (0.203317,0.2438202158) (0.208141,0.2445623634)
(0.212965,0.2452806400) (0.217789,0.2459758205) (0.222613,0.2466486531) (0.227437,0.2472998610) (0.232261,0.2479301428)
(0.237085,0.2485401734) (0.241910,0.2491306048) (0.246734,0.2497020673) (0.251558,0.2502551695) (0.256382,0.2507904997)
(0.261206,0.2513086266) (0.266030,0.2518100995) (0.270854,0.2522954494) (0.275678,0.2527651895) (0.280503,0.2532198160)
(0.285327,0.2536598083) (0.290151,0.2540856300) (0.294975,0.2544977293) (0.299799,0.2548965396) (0.304623,0.2552824798)
(0.309447,0.2556559551) (0.314271,0.2560173575) (0.319095,0.2563670658) (0.323920,0.2567054467) (0.328744,0.2570328548)
(0.333568,0.2573496330) (0.338392,0.2576561133) (0.343216,0.2579526168) (0.348040,0.2582394542) (0.352864,0.2585169263)
(0.357688,0.2587853241) (0.362513,0.2590449293) (0.367337,0.2592960145) (0.372161,0.2595388439) (0.376985,0.2597736729)
(0.381809,0.2600007491) (0.386633,0.2602203120) (0.391457,0.2604325938) (0.396281,0.2606378192) (0.401106,0.2608362060)
(0.405930,0.2610279650) (0.410754,0.2612133005) (0.415578,0.2613924105) (0.420402,0.2615654868) (0.425226,0.2617327153)
(0.430050,0.2618942761) (0.434874,0.2620503437) (0.439698,0.2622010875) (0.444523,0.2623466713) (0.449347,0.2624872544)
(0.454171,0.2626229907) (0.458995,0.2627540300) (0.463819,0.2628805170) (0.468643,0.2630025924) (0.473467,0.2631203925)
(0.478291,0.2632340496) (0.483116,0.2633436920) (0.487940,0.2634494441) (0.492764,0.2635514267) (0.497588,0.2636497568)
(0.502412,0.2637445482) (0.507236,0.2638359111) (0.512060,0.2639239527) (0.516884,0.2640087766) (0.521709,0.2640904839)
(0.526533,0.2641691722) (0.531357,0.2642449368) (0.536181,0.2643178697) (0.541005,0.2643880604) (0.545829,0.2644555960)
(0.550653,0.2645205609) (0.555477,0.2645830369) (0.560302,0.2646431037) (0.565126,0.2647008385) (0.569950,0.2647563165)
(0.574774,0.2648096104) (0.579598,0.2648607912) (0.584422,0.2649099275) (0.589246,0.2649570862) (0.594070,0.2650023322)
(0.598894,0.2650457286) (0.603719,0.2650873364) (0.608543,0.2651272153) (0.613367,0.2651654230) (0.618191,0.2652020157)
(0.623015,0.2652370479) (0.627839,0.2652705727) (0.632663,0.2653026415) (0.637487,0.2653333044) (0.642312,0.2653626100)
(0.647136,0.2653906056) (0.651960,0.2654173369) (0.656784,0.2654428487) (0.661608,0.2654671843) (0.666432,0.2654903857)
(0.671256,0.2655124939) (0.676080,0.2655335486) (0.680905,0.2655535884) (0.685729,0.2655726508) (0.690553,0.2655907723)
(0.695377,0.2656079882) (0.700201,0.2656243330) (0.705025,0.2656398401) (0.709849,0.2656545419) (0.714673,0.2656684698)
(0.719497,0.2656816545) (0.724322,0.2656941258) (0.729146,0.2657059124) (0.733970,0.2657170423) (0.738794,0.2657275427)
(0.743618,0.2657374401) (0.748442,0.2657467600) (0.753266,0.2657555272) (0.758090,0.2657637659) (0.762915,0.2657714994)
(0.767739,0.2657787505) (0.772563,0.2657855410) (0.777387,0.2657918923) (0.782211,0.2657978250) (0.787035,0.2658033592)
(0.791859,0.2658085142) (0.796683,0.2658133088) (0.801508,0.2658177612) (0.806332,0.2658218889) (0.811156,0.2658257089)
(0.815980,0.2658292377) (0.820804,0.2658324911) (0.825628,0.2658354846) (0.830452,0.2658382329) (0.835276,0.2658407503)
(0.840101,0.2658430507) (0.844925,0.2658451473) (0.849749,0.2658470530) (0.854573,0.2658487800) (0.859397,0.2658503403)
(0.864221,0.2658517452) (0.869045,0.2658530057) (0.873869,0.2658541322) (0.878693,0.2658551349) (0.883518,0.2658560233)
(0.888342,0.2658568066) (0.893166,0.2658574937) (0.897990,0.2658580928) (0.902814,0.2658586120) (0.907638,0.2658590587)
(0.912462,0.2658594402) (0.917286,0.2658597632) (0.922111,0.2658600340) (0.926935,0.2658602587) (0.931759,0.2658604428)
(0.936583,0.2658605916) (0.941407,0.2658607099) (0.946231,0.2658608023) (0.951055,0.2658608729) (0.955879,0.2658609253)
(0.960704,0.2658609631) (0.965528,0.2658609893) (0.970352,0.2658610064) (0.975176,0.2658610170) (0.980000,0.2658610229)
};
\addlegendentry{$\alpha=0.55$}

% alpha = 0.75
\addplot[red!90, thick, dashed] coordinates {
(0.020000,0.2486611459) (0.024824,0.2544725637) (0.029648,0.2601723329) (0.034472,0.2657603465) (0.039296,0.2712366628)
(0.044121,0.2766014954) (0.048945,0.2818552031) (0.053769,0.2869982804) (0.058593,0.2920313482) (0.063417,0.2969551447)
(0.068241,0.3017705165) (0.073065,0.3064784099) (0.077889,0.3110798629) (0.082714,0.3155759975) (0.087538,0.3199680117)
(0.092362,0.3242571724) (0.097186,0.3284448089) (0.102010,0.3325323058) (0.106834,0.3365210970) (0.111658,0.3404126600)
(0.116482,0.3442085098) (0.121307,0.3479101944) (0.126131,0.3515192890) (0.130955,0.3550373920) (0.135779,0.3584661203)
(0.140603,0.3618071055) (0.145427,0.3650619896) (0.150251,0.3682324220) (0.155075,0.3713200559) (0.159899,0.3743265455)
(0.164724,0.3772535427) (0.169548,0.3801026951) (0.174372,0.3828756431) (0.179196,0.3855740182) (0.184020,0.3881994403)
(0.188844,0.3907535168) (0.193668,0.3932378400) (0.198492,0.3956539863) (0.203317,0.3980035146) (0.208141,0.4002879649)
(0.212965,0.4025088576) (0.217789,0.4046676922) (0.222613,0.4067659469) (0.227437,0.4088050774) (0.232261,0.4107865164)
(0.237085,0.4127116733) (0.241910,0.4145819337) (0.246734,0.4163986586) (0.251558,0.4181631848) (0.256382,0.4198768241)
(0.261206,0.4215408635) (0.266030,0.4231565650) (0.270854,0.4247251655) (0.275678,0.4262478768) (0.280503,0.4277258856)
(0.285327,0.4291603541) (0.290151,0.4305524193) (0.294975,0.4319031938) (0.299799,0.4332137657) (0.304623,0.4344851990)
(0.309447,0.4357185337) (0.314271,0.4369147862) (0.319095,0.4380749495) (0.323920,0.4391999934) (0.328744,0.4402908652)
(0.333568,0.4413484897) (0.338392,0.4423737694) (0.343216,0.4433675856) (0.348040,0.4443307978) (0.352864,0.4452642449)
(0.357688,0.4461687449) (0.362513,0.4470450959) (0.367337,0.4478940759) (0.372161,0.4487164439) (0.376985,0.4495129393)
(0.381809,0.4502842834) (0.386633,0.4510311789) (0.391457,0.4517543109) (0.396281,0.4524543466) (0.401106,0.4531319366)
(0.405930,0.4537877145) (0.410754,0.4544222976) (0.415578,0.4550362872) (0.420402,0.4556302691) (0.425226,0.4562048138)
(0.430050,0.4567604770) (0.434874,0.4572977997) (0.439698,0.4578173090) (0.444523,0.4583195178) (0.449347,0.4588049258)
(0.454171,0.4592740195) (0.458995,0.4597272724) (0.463819,0.4601651456) (0.468643,0.4605880881) (0.473467,0.4609965367)
(0.478291,0.4613909168) (0.483116,0.4617716426) (0.487940,0.4621391170) (0.492764,0.4624937323) (0.497588,0.4628358705)
(0.502412,0.4631659031) (0.507236,0.4634841918) (0.512060,0.4637910888) (0.516884,0.4640869366) (0.521709,0.4643720688)
(0.526533,0.4646468097) (0.531357,0.4649114753) (0.536181,0.4651663728) (0.541005,0.4654118015) (0.545829,0.4656480522)
(0.550653,0.4658754083) (0.555477,0.4660941453) (0.560302,0.4663045314) (0.565126,0.4665068277) (0.569950,0.4667012880)
(0.574774,0.4668881594) (0.579598,0.4670676824) (0.584422,0.4672400908) (0.589246,0.4674056124) (0.594070,0.4675644684)
(0.598894,0.4677168746) (0.603719,0.4678630403) (0.608543,0.4680031697) (0.613367,0.4681374611) (0.618191,0.4682661075)
(0.623015,0.4683892969) (0.627839,0.4685072117) (0.632663,0.4686200299) (0.637487,0.4687279241) (0.642312,0.4688310627)
(0.647136,0.4689296090) (0.651960,0.4690237223) (0.656784,0.4691135572) (0.661608,0.4691992641) (0.666432,0.4692809895)
(0.671256,0.4693588756) (0.676080,0.4694330608) (0.680905,0.4695036796) (0.685729,0.4695708628) (0.690553,0.4696347376)
(0.695377,0.4696954276) (0.700201,0.4697530529) (0.705025,0.4698077304) (0.709849,0.4698595734) (0.714673,0.4699086925)
(0.719497,0.4699551946) (0.724322,0.4699991839) (0.729146,0.4700407616) (0.733970,0.4700800258) (0.738794,0.4701170720)
(0.743618,0.4701519928) (0.748442,0.4701848782) (0.753266,0.4702158154) (0.758090,0.4702448891) (0.762915,0.4702721815)
(0.767739,0.4702977724) (0.772563,0.4703217391) (0.777387,0.4703441566) (0.782211,0.4703650977) (0.787035,0.4703846326)
(0.791859,0.4704028298) (0.796683,0.4704197553) (0.801508,0.4704354730) (0.806332,0.4704500451) (0.811156,0.4704635313)
(0.815980,0.4704759897) (0.820804,0.4704874762) (0.825628,0.4704980451) (0.830452,0.4705077486) (0.835276,0.4705166371)
(0.840101,0.4705247593) (0.844925,0.4705321622) (0.849749,0.4705388909) (0.854573,0.4705449890) (0.859397,0.4705504984)
(0.864221,0.4705554591) (0.869045,0.4705599099) (0.873869,0.4705638879) (0.878693,0.4705674284) (0.883518,0.4705705655)
(0.888342,0.4705733316) (0.893166,0.4705757577) (0.897990,0.4705778734) (0.902814,0.4705797067) (0.907638,0.4705812842)
(0.912462,0.4705826313) (0.917286,0.4705837717) (0.922111,0.4705847280) (0.926935,0.4705855214) (0.931759,0.4705861716)
(0.936583,0.4705866970) (0.941407,0.4705871150) (0.946231,0.4705874412) (0.951055,0.4705876904) (0.955879,0.4705878756)
(0.960704,0.4705880090) (0.965528,0.4705881014) (0.970352,0.4705881620) (0.975176,0.4705881993) (0.980000,0.4705882201)
};
\addlegendentry{$\alpha=0.75$}

\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth,
    height=0.70\columnwidth,
    xmin=-0.08, xmax=1.08,
    ymin=-0.10, ymax=0.98,
    grid=none,
    axis equal image,
    title style={font=\footnotesize},
    title={Phase partition of $\Delta_2$
      ($a=10$,\ $p=0.6$,\ sites $\{3,5,7\}$)},
    xtick=\empty, ytick=\empty,
    legend style={font=\tiny,
      at={(0.02,0.98)}, anchor=north west, inner sep=1pt},
]
% Decreciente (azul)
\addplot[only marks, blue!70, mark=*, mark size=0.85pt, opacity=0.8]
coordinates {
(0.95500,0.02598) (0.94905,0.03629) (0.94310,0.04659) (0.93715,0.05690) (0.93120,0.06720)
(0.92525,0.07751) (0.91930,0.08781) (0.91335,0.09812) (0.90740,0.10843) (0.90145,0.11873)
(0.89550,0.12904) (0.88955,0.13934) (0.88360,0.14965) (0.87765,0.15995) (0.87170,0.17026)
(0.86575,0.18057) (0.85980,0.19087) (0.85385,0.20118) (0.84790,0.21148) (0.84195,0.22179)
(0.83600,0.23209) (0.83005,0.24240) (0.82410,0.25271) (0.81815,0.26301) (0.81220,0.27332)
(0.80625,0.28362) (0.80030,0.29393) (0.79435,0.30423) (0.78840,0.31454) (0.78245,0.32485)
(0.77650,0.33515) (0.77055,0.34546) (0.76460,0.35576) (0.75865,0.36607) (0.75270,0.37637)
(0.74675,0.38668) (0.74080,0.39699) (0.73485,0.40729) (0.72890,0.41760) (0.72295,0.42790)
(0.71700,0.43821) (0.71105,0.44851) (0.70510,0.45882) (0.69915,0.46913) (0.69320,0.47943)
(0.68725,0.48974) (0.68130,0.50004) (0.67535,0.51035) (0.66940,0.52065) (0.66345,0.53096)
(0.65750,0.54127) (0.65155,0.55157) (0.64560,0.56188) (0.63965,0.57218) (0.63370,0.58249)
(0.62775,0.59279) (0.62180,0.60310) (0.61585,0.61341) (0.60990,0.62371) (0.60395,0.63402)
(0.59800,0.64432) (0.59205,0.65463) (0.58610,0.66493) (0.58015,0.67524) (0.57420,0.68555)
(0.56825,0.69585) (0.56230,0.70616) (0.55635,0.71646) (0.55040,0.72677) (0.54445,0.73707)
(0.53850,0.74738) (0.53255,0.75769) (0.52660,0.76799) (0.52065,0.77830) (0.94310,0.02598)
(0.93715,0.03629) (0.93120,0.04659) (0.92525,0.05690) (0.91930,0.06720) (0.91335,0.07751)
(0.90740,0.08781) (0.90145,0.09812) (0.89550,0.10843) (0.88955,0.11873) (0.88360,0.12904)
(0.87765,0.13934) (0.87170,0.14965) (0.86575,0.15995) (0.85980,0.17026) (0.85385,0.18057)
(0.84790,0.19087) (0.84195,0.20118) (0.83600,0.21148) (0.83005,0.22179) (0.82410,0.23209)
(0.81815,0.24240) (0.81220,0.25271) (0.80625,0.26301) (0.80030,0.27332) (0.79435,0.28362)
(0.78840,0.29393) (0.78245,0.30423) (0.77650,0.31454) (0.77055,0.32485) (0.76460,0.33515)
(0.75865,0.34546) (0.75270,0.35576) (0.74675,0.36607) (0.74080,0.37637) (0.73485,0.38668)
(0.72890,0.39699) (0.72295,0.40729) (0.71700,0.41760) (0.71105,0.42790) (0.70510,0.43821)
(0.69915,0.44851) (0.69320,0.45882) (0.68725,0.46913) (0.68130,0.47943) (0.67535,0.48974)
(0.66940,0.50004) (0.66345,0.51035) (0.65750,0.52065) (0.65155,0.53096) (0.64560,0.54127)
(0.63965,0.55157) (0.63370,0.56188) (0.62775,0.57218) (0.62180,0.58249) (0.61585,0.59279)
(0.60990,0.60310) (0.60395,0.61341) (0.59800,0.62371) (0.59205,0.63402) (0.58610,0.64432)
(0.58015,0.65463) (0.57420,0.66493) (0.56825,0.67524) (0.56230,0.68555) (0.55635,0.69585)
(0.55040,0.70616) (0.54445,0.71646) (0.53850,0.72677) (0.53255,0.73707) (0.52660,0.74738)
(0.93120,0.02598) (0.92525,0.03629) (0.91930,0.04659) (0.91335,0.05690) (0.90740,0.06720)
(0.90145,0.07751) (0.89550,0.08781) (0.88955,0.09812) (0.88360,0.10843) (0.87765,0.11873)
(0.87170,0.12904) (0.86575,0.13934) (0.85980,0.14965) (0.85385,0.15995) (0.84790,0.17026)
(0.84195,0.18057) (0.83600,0.19087) (0.83005,0.20118) (0.82410,0.21148) (0.81815,0.22179)
(0.81220,0.23209) (0.80625,0.24240) (0.80030,0.25271) (0.79435,0.26301) (0.78840,0.27332)
(0.78245,0.28362) (0.77650,0.29393) (0.77055,0.30423) (0.76460,0.31454) (0.75865,0.32485)
(0.75270,0.33515) (0.74675,0.34546) (0.74080,0.35576) (0.73485,0.36607) (0.72890,0.37637)
(0.72295,0.38668) (0.71700,0.39699) (0.71105,0.40729) (0.70510,0.41760) (0.69915,0.42790)
(0.69320,0.43821) (0.68725,0.44851) (0.68130,0.45882) (0.67535,0.46913) (0.66940,0.47943)
(0.66345,0.48974) (0.65750,0.50004) (0.65155,0.51035) (0.64560,0.52065) (0.63965,0.53096)
(0.63370,0.54127) (0.62775,0.55157) (0.62180,0.56188) (0.61585,0.57218) (0.60990,0.58249)
(0.60395,0.59279) (0.59800,0.60310) (0.59205,0.61341) (0.58610,0.62371) (0.58015,0.63402)
(0.57420,0.64432) (0.56825,0.65463) (0.56230,0.66493) (0.55635,0.67524) (0.55040,0.68555)
(0.54445,0.69585) (0.53850,0.70616) (0.91930,0.02598) (0.91335,0.03629) (0.90740,0.04659)
(0.90145,0.05690) (0.89550,0.06720) (0.88955,0.07751) (0.88360,0.08781) (0.87765,0.09812)
(0.87170,0.10843) (0.86575,0.11873) (0.85980,0.12904) (0.85385,0.13934) (0.84790,0.14965)
(0.84195,0.15995) (0.83600,0.17026) (0.83005,0.18057) (0.82410,0.19087) (0.81815,0.20118)
(0.81220,0.21148) (0.80625,0.22179) (0.80030,0.23209) (0.79435,0.24240) (0.78840,0.25271)
(0.78245,0.26301) (0.77650,0.27332) (0.77055,0.28362) (0.76460,0.29393) (0.75865,0.30423)
(0.75270,0.31454) (0.74675,0.32485) (0.74080,0.33515) (0.73485,0.34546) (0.72890,0.35576)
(0.72295,0.36607) (0.71700,0.37637) (0.71105,0.38668) (0.70510,0.39699) (0.69915,0.40729)
(0.69320,0.41760) (0.68725,0.42790) (0.68130,0.43821) (0.67535,0.44851) (0.66940,0.45882)
(0.66345,0.46913) (0.65750,0.47943) (0.65155,0.48974) (0.64560,0.50004) (0.63965,0.51035)
(0.63370,0.52065) (0.62775,0.53096) (0.62180,0.54127) (0.61585,0.55157) (0.60990,0.56188)
(0.60395,0.57218) (0.59800,0.58249) (0.59205,0.59279) (0.58610,0.60310) (0.58015,0.61341)
(0.57420,0.62371) (0.56825,0.63402) (0.56230,0.64432) (0.55635,0.65463) (0.55040,0.66493)
(0.54445,0.67524) (0.90740,0.02598) (0.90145,0.03629) (0.89550,0.04659) (0.88955,0.05690)
(0.88360,0.06720) (0.87765,0.07751) (0.87170,0.08781) (0.86575,0.09812) (0.85980,0.10843)
(0.85385,0.11873) (0.84790,0.12904) (0.84195,0.13934) (0.83600,0.14965) (0.83005,0.15995)
(0.82410,0.17026) (0.81815,0.18057) (0.81220,0.19087) (0.80625,0.20118) (0.80030,0.21148)
(0.79435,0.22179) (0.78840,0.23209) (0.78245,0.24240) (0.77650,0.25271) (0.77055,0.26301)
(0.76460,0.27332) (0.75865,0.28362) (0.75270,0.29393) (0.74675,0.30423) (0.74080,0.31454)
(0.73485,0.32485) (0.72890,0.33515) (0.72295,0.34546) (0.71700,0.35576) (0.71105,0.36607)
(0.70510,0.37637) (0.69915,0.38668) (0.69320,0.39699) (0.68725,0.40729) (0.68130,0.41760)
(0.67535,0.42790) (0.66940,0.43821) (0.66345,0.44851) (0.65750,0.45882) (0.65155,0.46913)
(0.64560,0.47943) (0.63965,0.48974) (0.63370,0.50004) (0.62775,0.51035) (0.62180,0.52065)
(0.61585,0.53096) (0.60990,0.54127) (0.60395,0.55157) (0.59800,0.56188) (0.59205,0.57218)
(0.58610,0.58249) (0.58015,0.59279) (0.57420,0.60310) (0.56825,0.61341) (0.56230,0.62371)
(0.55635,0.63402) (0.55040,0.64432) (0.89550,0.02598) (0.88955,0.03629) (0.88360,0.04659)
(0.87765,0.05690) (0.87170,0.06720) (0.86575,0.07751) (0.85980,0.08781) (0.85385,0.09812)
(0.84790,0.10843) (0.84195,0.11873) (0.83600,0.12904) (0.83005,0.13934) (0.82410,0.14965)
(0.81815,0.15995) (0.81220,0.17026) (0.80625,0.18057) (0.80030,0.19087) (0.79435,0.20118)
(0.78840,0.21148) (0.78245,0.22179) (0.77650,0.23209) (0.77055,0.24240) (0.76460,0.25271)
(0.75865,0.26301) (0.75270,0.27332) (0.74675,0.28362) (0.74080,0.29393) (0.73485,0.30423)
(0.72890,0.31454) (0.72295,0.32485) (0.71700,0.33515) (0.71105,0.34546) (0.70510,0.35576)
(0.69915,0.36607) (0.69320,0.37637) (0.68725,0.38668) (0.68130,0.39699) (0.67535,0.40729)
(0.66940,0.41760) (0.66345,0.42790) (0.65750,0.43821) (0.65155,0.44851) (0.64560,0.45882)
(0.63965,0.46913) (0.63370,0.47943) (0.62775,0.48974) (0.62180,0.50004) (0.61585,0.51035)
(0.60990,0.52065) (0.60395,0.53096) (0.59800,0.54127) (0.59205,0.55157) (0.58610,0.56188)
(0.58015,0.57218) (0.57420,0.58249) (0.56825,0.59279) (0.56230,0.60310) (0.55635,0.61341)
(0.88360,0.02598) (0.87765,0.03629) (0.87170,0.04659) (0.86575,0.05690) (0.85980,0.06720)
(0.85385,0.07751) (0.84790,0.08781) (0.84195,0.09812) (0.83600,0.10843) (0.83005,0.11873)
(0.82410,0.12904) (0.81815,0.13934) (0.81220,0.14965) (0.80625,0.15995) (0.80030,0.17026)
(0.79435,0.18057) (0.78840,0.19087) (0.78245,0.20118) (0.77650,0.21148) (0.77055,0.22179)
(0.76460,0.23209) (0.75865,0.24240) (0.75270,0.25271) (0.74675,0.26301) (0.74080,0.27332)
(0.73485,0.28362) (0.72890,0.29393) (0.72295,0.30423) (0.71700,0.31454) (0.71105,0.32485)
(0.70510,0.33515) (0.69915,0.34546) (0.69320,0.35576) (0.68725,0.36607) (0.68130,0.37637)
(0.67535,0.38668) (0.66940,0.39699) (0.66345,0.40729) (0.65750,0.41760) (0.65155,0.42790)
(0.64560,0.43821) (0.63965,0.44851) (0.63370,0.45882) (0.62775,0.46913) (0.62180,0.47943)
(0.61585,0.48974) (0.60990,0.50004) (0.60395,0.51035) (0.59800,0.52065) (0.59205,0.53096)
(0.58610,0.54127) (0.58015,0.55157) (0.57420,0.56188) (0.56825,0.57218) (0.87170,0.02598)
(0.86575,0.03629) (0.85980,0.04659) (0.85385,0.05690) (0.84790,0.06720) (0.84195,0.07751)
(0.83600,0.08781) (0.83005,0.09812) (0.82410,0.10843) (0.81815,0.11873) (0.81220,0.12904)
(0.80625,0.13934) (0.80030,0.14965) (0.79435,0.15995) (0.78840,0.17026) (0.78245,0.18057)
(0.77650,0.19087) (0.77055,0.20118) (0.76460,0.21148) (0.75865,0.22179) (0.75270,0.23209)
(0.74675,0.24240) (0.74080,0.25271) (0.73485,0.26301) (0.72890,0.27332) (0.72295,0.28362)
(0.71700,0.29393) (0.71105,0.30423) (0.70510,0.31454) (0.69915,0.32485) (0.69320,0.33515)
(0.68725,0.34546) (0.68130,0.35576) (0.67535,0.36607) (0.66940,0.37637) (0.66345,0.38668)
(0.65750,0.39699) (0.65155,0.40729) (0.64560,0.41760) (0.63965,0.42790) (0.63370,0.43821)
(0.62775,0.44851) (0.62180,0.45882) (0.61585,0.46913) (0.60990,0.47943) (0.60395,0.48974)
(0.59800,0.50004) (0.59205,0.51035) (0.58610,0.52065) (0.58015,0.53096) (0.57420,0.54127)
(0.85980,0.02598) (0.85385,0.03629) (0.84790,0.04659) (0.84195,0.05690) (0.83600,0.06720)
(0.83005,0.07751) (0.82410,0.08781) (0.81815,0.09812) (0.81220,0.10843) (0.80625,0.11873)
(0.80030,0.12904) (0.79435,0.13934) (0.78840,0.14965) (0.78245,0.15995) (0.77650,0.17026)
(0.77055,0.18057) (0.76460,0.19087) (0.75865,0.20118) (0.75270,0.21148) (0.74675,0.22179)
(0.74080,0.23209) (0.73485,0.24240) (0.72890,0.25271) (0.72295,0.26301) (0.71700,0.27332)
(0.71105,0.28362) (0.70510,0.29393) (0.69915,0.30423) (0.69320,0.31454) (0.68725,0.32485)
(0.68130,0.33515) (0.67535,0.34546) (0.66940,0.35576) (0.66345,0.36607) (0.65750,0.37637)
(0.65155,0.38668) (0.64560,0.39699) (0.63965,0.40729) (0.63370,0.41760) (0.62775,0.42790)
(0.62180,0.43821) (0.61585,0.44851) (0.60990,0.45882) (0.60395,0.46913) (0.59800,0.47943)
(0.59205,0.48974) (0.58610,0.50004) (0.58015,0.51035) (0.84790,0.02598) (0.84195,0.03629)
(0.83600,0.04659) (0.83005,0.05690) (0.82410,0.06720) (0.81815,0.07751) (0.81220,0.08781)
(0.80625,0.09812) (0.80030,0.10843) (0.79435,0.11873) (0.78840,0.12904) (0.78245,0.13934)
(0.77650,0.14965) (0.77055,0.15995) (0.76460,0.17026) (0.75865,0.18057) (0.75270,0.19087)
(0.74675,0.20118) (0.74080,0.21148) (0.73485,0.22179) (0.72890,0.23209) (0.72295,0.24240)
(0.71700,0.25271) (0.71105,0.26301) (0.70510,0.27332) (0.69915,0.28362) (0.69320,0.29393)
(0.68725,0.30423) (0.68130,0.31454) (0.67535,0.32485) (0.66940,0.33515) (0.66345,0.34546)
(0.65750,0.35576) (0.65155,0.36607) (0.64560,0.37637) (0.63965,0.38668) (0.63370,0.39699)
(0.62775,0.40729) (0.62180,0.41760) (0.61585,0.42790) (0.60990,0.43821) (0.60395,0.44851)
(0.59800,0.45882) (0.59205,0.46913) (0.58610,0.47943) (0.83600,0.02598) (0.83005,0.03629)
(0.82410,0.04659) (0.81815,0.05690) (0.81220,0.06720) (0.80625,0.07751) (0.80030,0.08781)
(0.79435,0.09812) (0.78840,0.10843) (0.78245,0.11873) (0.77650,0.12904) (0.77055,0.13934)
(0.76460,0.14965) (0.75865,0.15995) (0.75270,0.17026) (0.74675,0.18057) (0.74080,0.19087)
(0.73485,0.20118) (0.72890,0.21148) (0.72295,0.22179) (0.71700,0.23209) (0.71105,0.24240)
(0.70510,0.25271) (0.69915,0.26301) (0.69320,0.27332) (0.68725,0.28362) (0.68130,0.29393)
(0.67535,0.30423) (0.66940,0.31454) (0.66345,0.32485) (0.65750,0.33515) (0.65155,0.34546)
(0.64560,0.35576) (0.63965,0.36607) (0.63370,0.37637) (0.62775,0.38668) (0.62180,0.39699)
(0.61585,0.40729) (0.60990,0.41760) (0.60395,0.42790) (0.59800,0.43821) (0.82410,0.02598)
(0.81815,0.03629) (0.81220,0.04659) (0.80625,0.05690) (0.80030,0.06720) (0.79435,0.07751)
(0.78840,0.08781) (0.78245,0.09812) (0.77650,0.10843) (0.77055,0.11873) (0.76460,0.12904)
(0.75865,0.13934) (0.75270,0.14965) (0.74675,0.15995) (0.74080,0.17026) (0.73485,0.18057)
(0.72890,0.19087) (0.72295,0.20118) (0.71700,0.21148) (0.71105,0.22179) (0.70510,0.23209)
(0.69915,0.24240) (0.69320,0.25271) (0.68725,0.26301) (0.68130,0.27332) (0.67535,0.28362)
(0.66940,0.29393) (0.66345,0.30423) (0.65750,0.31454) (0.65155,0.32485) (0.64560,0.33515)
(0.63965,0.34546) (0.63370,0.35576) (0.62775,0.36607) (0.62180,0.37637) (0.61585,0.38668)
(0.60990,0.39699) (0.60395,0.40729) (0.81220,0.02598) (0.80625,0.03629) (0.80030,0.04659)
(0.79435,0.05690) (0.78840,0.06720) (0.78245,0.07751) (0.77650,0.08781) (0.77055,0.09812)
(0.76460,0.10843) (0.75865,0.11873) (0.75270,0.12904) (0.74675,0.13934) (0.74080,0.14965)
(0.73485,0.15995) (0.72890,0.17026) (0.72295,0.18057) (0.71700,0.19087) (0.71105,0.20118)
(0.70510,0.21148) (0.69915,0.22179) (0.69320,0.23209) (0.68725,0.24240) (0.68130,0.25271)
(0.67535,0.26301) (0.66940,0.27332) (0.66345,0.28362) (0.65750,0.29393) (0.65155,0.30423)
(0.64560,0.31454) (0.63965,0.32485) (0.63370,0.33515) (0.62775,0.34546) (0.62180,0.35576)
(0.61585,0.36607) (0.60990,0.37637) (0.80030,0.02598) (0.79435,0.03629) (0.78840,0.04659)
(0.78245,0.05690) (0.77650,0.06720) (0.77055,0.07751) (0.76460,0.08781) (0.75865,0.09812)
(0.75270,0.10843) (0.74675,0.11873) (0.74080,0.12904) (0.73485,0.13934) (0.72890,0.14965)
(0.72295,0.15995) (0.71700,0.17026) (0.71105,0.18057) (0.70510,0.19087) (0.69915,0.20118)
(0.69320,0.21148) (0.68725,0.22179) (0.68130,0.23209) (0.67535,0.24240) (0.66940,0.25271)
(0.66345,0.26301) (0.65750,0.27332) (0.65155,0.28362) (0.64560,0.29393) (0.63965,0.30423)
(0.63370,0.31454) (0.62775,0.32485) (0.62180,0.33515) (0.61585,0.34546) (0.78840,0.02598)
(0.78245,0.03629) (0.77650,0.04659) (0.77055,0.05690) (0.76460,0.06720) (0.75865,0.07751)
(0.75270,0.08781) (0.74675,0.09812) (0.74080,0.10843) (0.73485,0.11873) (0.72890,0.12904)
(0.72295,0.13934) (0.71700,0.14965) (0.71105,0.15995) (0.70510,0.17026) (0.69915,0.18057)
(0.69320,0.19087) (0.68725,0.20118) (0.68130,0.21148) (0.67535,0.22179) (0.66940,0.23209)
(0.66345,0.24240) (0.65750,0.25271) (0.65155,0.26301) (0.64560,0.27332) (0.63965,0.28362)
(0.63370,0.29393) (0.62775,0.30423) (0.77650,0.02598) (0.77055,0.03629) (0.76460,0.04659)
(0.75865,0.05690) (0.75270,0.06720) (0.74675,0.07751) (0.74080,0.08781) (0.73485,0.09812)
(0.72890,0.10843) (0.72295,0.11873) (0.71700,0.12904) (0.71105,0.13934) (0.70510,0.14965)
(0.69915,0.15995) (0.69320,0.17026) (0.68725,0.18057) (0.68130,0.19087) (0.67535,0.20118)
(0.66940,0.21148) (0.66345,0.22179) (0.65750,0.23209) (0.65155,0.24240) (0.64560,0.25271)
(0.63965,0.26301) (0.63370,0.27332) (0.76460,0.02598) (0.75865,0.03629) (0.75270,0.04659)
(0.74675,0.05690) (0.74080,0.06720) (0.73485,0.07751) (0.72890,0.08781) (0.72295,0.09812)
(0.71700,0.10843) (0.71105,0.11873) (0.70510,0.12904) (0.69915,0.13934) (0.69320,0.14965)
(0.68725,0.15995) (0.68130,0.17026) (0.67535,0.18057) (0.66940,0.19087) (0.66345,0.20118)
(0.65750,0.21148) (0.65155,0.22179) (0.64560,0.23209) (0.63965,0.24240) (0.75270,0.02598)
(0.74675,0.03629) (0.74080,0.04659) (0.73485,0.05690) (0.72890,0.06720) (0.72295,0.07751)
(0.71700,0.08781) (0.71105,0.09812) (0.70510,0.10843) (0.69915,0.11873) (0.69320,0.12904)
(0.68725,0.13934) (0.68130,0.14965) (0.67535,0.15995) (0.66940,0.17026) (0.66345,0.18057)
(0.65750,0.19087) (0.65155,0.20118) (0.64560,0.21148) (0.74080,0.02598) (0.73485,0.03629)
(0.72890,0.04659) (0.72295,0.05690) (0.71700,0.06720) (0.71105,0.07751) (0.70510,0.08781)
(0.69915,0.09812) (0.69320,0.10843) (0.68725,0.11873) (0.68130,0.12904) (0.67535,0.13934)
(0.66940,0.14965) (0.66345,0.15995) (0.65750,0.17026) (0.72890,0.02598) (0.72295,0.03629)
(0.71700,0.04659) (0.71105,0.05690) (0.70510,0.06720) (0.69915,0.07751) (0.69320,0.08781)
(0.68725,0.09812) (0.68130,0.10843) (0.67535,0.11873) (0.66940,0.12904) (0.66345,0.13934)
(0.71700,0.02598) (0.71105,0.03629) (0.70510,0.04659) (0.69915,0.05690) (0.69320,0.06720)
(0.68725,0.07751) (0.68130,0.08781) (0.67535,0.09812) (0.66940,0.10843) (0.70510,0.02598)
(0.69915,0.03629) (0.69320,0.04659) (0.68725,0.05690) (0.68130,0.06720) (0.67535,0.07751)
(0.69320,0.02598) (0.68725,0.03629)
};
\addlegendentry{Decreasing ($\partial_\gamma C<0$, 877 pts)}

% Creciente (rojo) - región conexa
\addplot[only marks, red!70, mark=*, mark size=0.85pt, opacity=0.8]
coordinates {
(0.51470,0.78860) (0.50875,0.79891) (0.50280,0.80921) (0.52065,0.75769) (0.51470,0.76799)
(0.50875,0.77830) (0.50280,0.78860) (0.49685,0.79891) (0.53255,0.71646) (0.52660,0.72677)
(0.52065,0.73707) (0.51470,0.74738) (0.50875,0.75769) (0.50280,0.76799) (0.49685,0.77830)
(0.49090,0.78860) (0.53850,0.68555) (0.53255,0.69585) (0.52660,0.70616) (0.52065,0.71646)
(0.51470,0.72677) (0.50875,0.73707) (0.50280,0.74738) (0.49685,0.75769) (0.49090,0.76799)
(0.48495,0.77830) (0.54445,0.65463) (0.53850,0.66493) (0.53255,0.67524) (0.52660,0.68555)
(0.52065,0.69585) (0.51470,0.70616) (0.50875,0.71646) (0.50280,0.72677) (0.49685,0.73707)
(0.49090,0.74738) (0.48495,0.75769) (0.47900,0.76799) (0.55040,0.62371) (0.54445,0.63402)
(0.53850,0.64432) (0.53255,0.65463) (0.52660,0.66493) (0.52065,0.67524) (0.51470,0.68555)
(0.50875,0.69585) (0.50280,0.70616) (0.49685,0.71646) (0.49090,0.72677) (0.48495,0.73707)
(0.47900,0.74738) (0.47305,0.75769) (0.56230,0.58249) (0.55635,0.59279) (0.55040,0.60310)
(0.54445,0.61341) (0.53850,0.62371) (0.53255,0.63402) (0.52660,0.64432) (0.52065,0.65463)
(0.51470,0.66493) (0.50875,0.67524) (0.50280,0.68555) (0.49685,0.69585) (0.49090,0.70616)
(0.48495,0.71646) (0.47900,0.72677) (0.47305,0.73707) (0.46710,0.74738) (0.56825,0.55157)
(0.56230,0.56188) (0.55635,0.57218) (0.55040,0.58249) (0.54445,0.59279) (0.53850,0.60310)
(0.53255,0.61341) (0.52660,0.62371) (0.52065,0.63402) (0.51470,0.64432) (0.50875,0.65463)
(0.50280,0.66493) (0.49685,0.67524) (0.49090,0.68555) (0.48495,0.69585) (0.47900,0.70616)
(0.47305,0.71646) (0.46710,0.72677) (0.46115,0.73707) (0.57420,0.52065) (0.56825,0.53096)
(0.56230,0.54127) (0.55635,0.55157) (0.55040,0.56188) (0.54445,0.57218) (0.53850,0.58249)
(0.53255,0.59279) (0.52660,0.60310) (0.52065,0.61341) (0.51470,0.62371) (0.50875,0.63402)
(0.50280,0.64432) (0.49685,0.65463) (0.49090,0.66493) (0.48495,0.67524) (0.47900,0.68555)
(0.47305,0.69585) (0.46710,0.70616) (0.46115,0.71646) (0.45520,0.72677) (0.58015,0.48974)
(0.57420,0.50004) (0.56825,0.51035) (0.56230,0.52065) (0.55635,0.53096) (0.55040,0.54127)
(0.54445,0.55157) (0.53850,0.56188) (0.53255,0.57218) (0.52660,0.58249) (0.52065,0.59279)
(0.51470,0.60310) (0.50875,0.61341) (0.50280,0.62371) (0.49685,0.63402) (0.49090,0.64432)
(0.48495,0.65463) (0.47900,0.66493) (0.47305,0.67524) (0.46710,0.68555) (0.46115,0.69585)
(0.45520,0.70616) (0.44925,0.71646) (0.59205,0.44851) (0.58610,0.45882) (0.58015,0.46913)
(0.57420,0.47943) (0.56825,0.48974) (0.56230,0.50004) (0.55635,0.51035) (0.55040,0.52065)
(0.54445,0.53096) (0.53850,0.54127) (0.53255,0.55157) (0.52660,0.56188) (0.52065,0.57218)
(0.51470,0.58249) (0.50875,0.59279) (0.50280,0.60310) (0.49685,0.61341) (0.49090,0.62371)
(0.48495,0.63402) (0.47900,0.64432) (0.47305,0.65463) (0.46710,0.66493) (0.46115,0.67524)
(0.45520,0.68555) (0.44925,0.69585) (0.44330,0.70616) (0.59800,0.41760) (0.59205,0.42790)
(0.58610,0.43821) (0.58015,0.44851) (0.57420,0.45882) (0.56825,0.46913) (0.56230,0.47943)
(0.55635,0.48974) (0.55040,0.50004) (0.54445,0.51035) (0.53850,0.52065) (0.53255,0.53096)
(0.52660,0.54127) (0.52065,0.55157) (0.51470,0.56188) (0.50875,0.57218) (0.50280,0.58249)
(0.49685,0.59279) (0.49090,0.60310) (0.48495,0.61341) (0.47900,0.62371) (0.47305,0.63402)
(0.46710,0.64432) (0.46115,0.65463) (0.45520,0.66493) (0.44925,0.67524) (0.44330,0.68555)
(0.43735,0.69585) (0.60395,0.38668) (0.59800,0.39699) (0.59205,0.40729) (0.58610,0.41760)
(0.58015,0.42790) (0.57420,0.43821) (0.56825,0.44851) (0.56230,0.45882) (0.55635,0.46913)
(0.55040,0.47943) (0.54445,0.48974) (0.53850,0.50004) (0.53255,0.51035) (0.52660,0.52065)
(0.52065,0.53096) (0.51470,0.54127) (0.50875,0.55157) (0.50280,0.56188) (0.49685,0.57218)
(0.49090,0.58249) (0.48495,0.59279) (0.47900,0.60310) (0.47305,0.61341) (0.46710,0.62371)
(0.46115,0.63402) (0.45520,0.64432) (0.44925,0.65463) (0.44330,0.66493) (0.43735,0.67524)
(0.43140,0.68555) (0.60990,0.35576) (0.60395,0.36607) (0.59800,0.37637) (0.59205,0.38668)
(0.58610,0.39699) (0.58015,0.40729) (0.57420,0.41760) (0.56825,0.42790) (0.56230,0.43821)
(0.55635,0.44851) (0.55040,0.45882) (0.54445,0.46913) (0.53850,0.47943) (0.53255,0.48974)
(0.52660,0.50004) (0.52065,0.51035) (0.51470,0.52065) (0.50875,0.53096) (0.50280,0.54127)
(0.49685,0.55157) (0.49090,0.56188) (0.48495,0.57218) (0.47900,0.58249) (0.47305,0.59279)
(0.46710,0.60310) (0.46115,0.61341) (0.45520,0.62371) (0.44925,0.63402) (0.44330,0.64432)
(0.43735,0.65463) (0.43140,0.66493) (0.42545,0.67524) (0.62180,0.31454) (0.61585,0.32485)
(0.60990,0.33515) (0.60395,0.34546) (0.59800,0.35576) (0.59205,0.36607) (0.58610,0.37637)
(0.58015,0.38668) (0.57420,0.39699) (0.56825,0.40729) (0.56230,0.41760) (0.55635,0.42790)
(0.55040,0.43821) (0.54445,0.44851) (0.53850,0.45882) (0.53255,0.46913) (0.52660,0.47943)
(0.52065,0.48974) (0.51470,0.50004) (0.50875,0.51035) (0.50280,0.52065) (0.49685,0.53096)
(0.49090,0.54127) (0.48495,0.55157) (0.47900,0.56188) (0.47305,0.57218) (0.46710,0.58249)
(0.46115,0.59279) (0.45520,0.60310) (0.44925,0.61341) (0.44330,0.62371) (0.43735,0.63402)
(0.43140,0.64432) (0.42545,0.65463) (0.41950,0.66493) (0.62775,0.28362) (0.62180,0.29393)
(0.61585,0.30423) (0.60990,0.31454) (0.60395,0.32485) (0.59800,0.33515) (0.59205,0.34546)
(0.58610,0.35576) (0.58015,0.36607) (0.57420,0.37637) (0.56825,0.38668) (0.56230,0.39699)
(0.55635,0.40729) (0.55040,0.41760) (0.54445,0.42790) (0.53850,0.43821) (0.53255,0.44851)
(0.52660,0.45882) (0.52065,0.46913) (0.51470,0.47943) (0.50875,0.48974) (0.50280,0.50004)
(0.49685,0.51035) (0.49090,0.52065) (0.48495,0.53096) (0.47900,0.54127) (0.47305,0.55157)
(0.46710,0.56188) (0.46115,0.57218) (0.45520,0.58249) (0.44925,0.59279) (0.44330,0.60310)
(0.43735,0.61341) (0.43140,0.62371) (0.42545,0.63402) (0.41950,0.64432) (0.41355,0.65463)
(0.63370,0.25271) (0.62775,0.26301) (0.62180,0.27332) (0.61585,0.28362) (0.60990,0.29393)
(0.60395,0.30423) (0.59800,0.31454) (0.59205,0.32485) (0.58610,0.33515) (0.58015,0.34546)
(0.57420,0.35576) (0.56825,0.36607) (0.56230,0.37637) (0.55635,0.38668) (0.55040,0.39699)
(0.54445,0.40729) (0.53850,0.41760) (0.53255,0.42790) (0.52660,0.43821) (0.52065,0.44851)
(0.51470,0.45882) (0.50875,0.46913) (0.50280,0.47943) (0.49685,0.48974) (0.49090,0.50004)
(0.48495,0.51035) (0.47900,0.52065) (0.47305,0.53096) (0.46710,0.54127) (0.46115,0.55157)
(0.45520,0.56188) (0.44925,0.57218) (0.44330,0.58249) (0.43735,0.59279) (0.43140,0.60310)
(0.42545,0.61341) (0.41950,0.62371) (0.41355,0.63402) (0.40760,0.64432) (0.63965,0.22179)
(0.63370,0.23209) (0.62775,0.24240) (0.62180,0.25271) (0.61585,0.26301) (0.60990,0.27332)
(0.60395,0.28362) (0.59800,0.29393) (0.59205,0.30423) (0.58610,0.31454) (0.58015,0.32485)
(0.57420,0.33515) (0.56825,0.34546) (0.56230,0.35576) (0.55635,0.36607) (0.55040,0.37637)
(0.54445,0.38668) (0.53850,0.39699) (0.53255,0.40729) (0.52660,0.41760) (0.52065,0.42790)
(0.51470,0.43821) (0.50875,0.44851) (0.50280,0.45882) (0.49685,0.46913) (0.49090,0.47943)
(0.48495,0.48974) (0.47900,0.50004) (0.47305,0.51035) (0.46710,0.52065) (0.46115,0.53096)
(0.45520,0.54127) (0.44925,0.55157) (0.44330,0.56188) (0.43735,0.57218) (0.43140,0.58249)
(0.42545,0.59279) (0.41950,0.60310) (0.41355,0.61341) (0.40760,0.62371) (0.40165,0.63402)
(0.65155,0.18057) (0.64560,0.19087) (0.63965,0.20118) (0.63370,0.21148) (0.62775,0.22179)
(0.62180,0.23209) (0.61585,0.24240) (0.60990,0.25271) (0.60395,0.26301) (0.59800,0.27332)
(0.59205,0.28362) (0.58610,0.29393) (0.58015,0.30423) (0.57420,0.31454) (0.56825,0.32485)
(0.56230,0.33515) (0.55635,0.34546) (0.55040,0.35576) (0.54445,0.36607) (0.53850,0.37637)
(0.53255,0.38668) (0.52660,0.39699) (0.52065,0.40729) (0.51470,0.41760) (0.50875,0.42790)
(0.50280,0.43821) (0.49685,0.44851) (0.49090,0.45882) (0.48495,0.46913) (0.47900,0.47943)
(0.47305,0.48974) (0.46710,0.50004) (0.46115,0.51035) (0.45520,0.52065) (0.44925,0.53096)
(0.44330,0.54127) (0.43735,0.55157) (0.43140,0.56188) (0.42545,0.57218) (0.41950,0.58249)
(0.41355,0.59279) (0.40760,0.60310) (0.40165,0.61341) (0.39570,0.62371) (0.65750,0.14965)
(0.65155,0.15995) (0.64560,0.17026) (0.63965,0.18057) (0.63370,0.19087) (0.62775,0.20118)
(0.62180,0.21148) (0.61585,0.22179) (0.60990,0.23209) (0.60395,0.24240) (0.59800,0.25271)
(0.59205,0.26301) (0.58610,0.27332) (0.58015,0.28362) (0.57420,0.29393) (0.56825,0.30423)
(0.56230,0.31454) (0.55635,0.32485) (0.55040,0.33515) (0.54445,0.34546) (0.53850,0.35576)
(0.53255,0.36607) (0.52660,0.37637) (0.52065,0.38668) (0.51470,0.39699) (0.50875,0.40729)
(0.50280,0.41760) (0.49685,0.42790) (0.49090,0.43821) (0.48495,0.44851) (0.47900,0.45882)
(0.47305,0.46913) (0.46710,0.47943) (0.46115,0.48974) (0.45520,0.50004) (0.44925,0.51035)
(0.44330,0.52065) (0.43735,0.53096) (0.43140,0.54127) (0.42545,0.55157) (0.41950,0.56188)
(0.41355,0.57218) (0.40760,0.58249) (0.40165,0.59279) (0.39570,0.60310) (0.38975,0.61341)
(0.66345,0.11873) (0.65750,0.12904) (0.65155,0.13934) (0.64560,0.14965) (0.63965,0.15995)
(0.63370,0.17026) (0.62775,0.18057) (0.62180,0.19087) (0.61585,0.20118) (0.60990,0.21148)
(0.60395,0.22179) (0.59800,0.23209) (0.59205,0.24240) (0.58610,0.25271) (0.58015,0.26301)
(0.57420,0.27332) (0.56825,0.28362) (0.56230,0.29393) (0.55635,0.30423) (0.55040,0.31454)
(0.54445,0.32485) (0.53850,0.33515) (0.53255,0.34546) (0.52660,0.35576) (0.52065,0.36607)
(0.51470,0.37637) (0.50875,0.38668) (0.50280,0.39699) (0.49685,0.40729) (0.49090,0.41760)
(0.48495,0.42790) (0.47900,0.43821) (0.47305,0.44851) (0.46710,0.45882) (0.46115,0.46913)
(0.45520,0.47943) (0.44925,0.48974) (0.44330,0.50004) (0.43735,0.51035) (0.43140,0.52065)
(0.42545,0.53096) (0.41950,0.54127) (0.41355,0.55157) (0.40760,0.56188) (0.40165,0.57218)
(0.39570,0.58249) (0.38975,0.59279) (0.38380,0.60310) (0.66940,0.08781) (0.66345,0.09812)
(0.65750,0.10843) (0.65155,0.11873) (0.64560,0.12904) (0.63965,0.13934) (0.63370,0.14965)
(0.62775,0.15995) (0.62180,0.17026) (0.61585,0.18057) (0.60990,0.19087) (0.60395,0.20118)
(0.59800,0.21148) (0.59205,0.22179) (0.58610,0.23209) (0.58015,0.24240) (0.57420,0.25271)
(0.56825,0.26301) (0.56230,0.27332) (0.55635,0.28362) (0.55040,0.29393) (0.54445,0.30423)
(0.53850,0.31454) (0.53255,0.32485) (0.52660,0.33515) (0.52065,0.34546) (0.51470,0.35576)
(0.50875,0.36607) (0.50280,0.37637) (0.49685,0.38668) (0.49090,0.39699) (0.48495,0.40729)
(0.47900,0.41760) (0.47305,0.42790) (0.46710,0.43821) (0.46115,0.44851) (0.45520,0.45882)
(0.44925,0.46913) (0.44330,0.47943) (0.43735,0.48974) (0.43140,0.50004) (0.42545,0.51035)
(0.41950,0.52065) (0.41355,0.53096) (0.40760,0.54127) (0.40165,0.55157) (0.39570,0.56188)
(0.38975,0.57218) (0.38380,0.58249) (0.37785,0.59279) (0.68130,0.04659) (0.67535,0.05690)
(0.66940,0.06720) (0.66345,0.07751) (0.65750,0.08781) (0.65155,0.09812) (0.64560,0.10843)
(0.63965,0.11873) (0.63370,0.12904) (0.62775,0.13934) (0.62180,0.14965) (0.61585,0.15995)
(0.60990,0.17026) (0.60395,0.18057) (0.59800,0.19087) (0.59205,0.20118) (0.58610,0.21148)
(0.58015,0.22179) (0.57420,0.23209) (0.56825,0.24240) (0.56230,0.25271) (0.55635,0.26301)
(0.55040,0.27332) (0.54445,0.28362) (0.53850,0.29393) (0.53255,0.30423) (0.52660,0.31454)
(0.52065,0.32485) (0.51470,0.33515) (0.50875,0.34546) (0.50280,0.35576) (0.49685,0.36607)
(0.49090,0.37637) (0.48495,0.38668) (0.47900,0.39699) (0.47305,0.40729) (0.46710,0.41760)
(0.46115,0.42790) (0.45520,0.43821) (0.44925,0.44851) (0.44330,0.45882) (0.43735,0.46913)
(0.43140,0.47943) (0.42545,0.48974) (0.41950,0.50004) (0.41355,0.51035) (0.40760,0.52065)
(0.40165,0.53096) (0.39570,0.54127) (0.38975,0.55157) (0.38380,0.56188) (0.37785,0.57218)
(0.37190,0.58249) (0.68130,0.02598) (0.67535,0.03629) (0.66940,0.04659) (0.66345,0.05690)
(0.65750,0.06720) (0.65155,0.07751) (0.64560,0.08781) (0.63965,0.09812) (0.63370,0.10843)
(0.62775,0.11873) (0.62180,0.12904) (0.61585,0.13934) (0.60990,0.14965) (0.60395,0.15995)
(0.59800,0.17026) (0.59205,0.18057) (0.58610,0.19087) (0.58015,0.20118) (0.57420,0.21148)
(0.56825,0.22179) (0.56230,0.23209) (0.55635,0.24240) (0.55040,0.25271) (0.54445,0.26301)
(0.53850,0.27332) (0.53255,0.28362) (0.52660,0.29393) (0.52065,0.30423) (0.51470,0.31454)
(0.50875,0.32485) (0.50280,0.33515) (0.49685,0.34546) (0.49090,0.35576) (0.48495,0.36607)
(0.47900,0.37637) (0.47305,0.38668) (0.46710,0.39699) (0.46115,0.40729) (0.45520,0.41760)
(0.44925,0.42790) (0.44330,0.43821) (0.43735,0.44851) (0.43140,0.45882) (0.42545,0.46913)
(0.41950,0.47943) (0.41355,0.48974) (0.40760,0.50004) (0.40165,0.51035) (0.39570,0.52065)
(0.38975,0.53096) (0.38380,0.54127) (0.37785,0.55157) (0.37190,0.56188) (0.36595,0.57218)
(0.66940,0.02598) (0.66345,0.03629) (0.65750,0.04659) (0.65155,0.05690) (0.64560,0.06720)
(0.63965,0.07751) (0.63370,0.08781) (0.62775,0.09812) (0.62180,0.10843) (0.61585,0.11873)
(0.60990,0.12904) (0.60395,0.13934) (0.59800,0.14965) (0.59205,0.15995) (0.58610,0.17026)
(0.58015,0.18057) (0.57420,0.19087) (0.56825,0.20118) (0.56230,0.21148) (0.55635,0.22179)
(0.55040,0.23209) (0.54445,0.24240) (0.53850,0.25271) (0.53255,0.26301) (0.52660,0.27332)
(0.52065,0.28362) (0.51470,0.29393) (0.50875,0.30423) (0.50280,0.31454) (0.49685,0.32485)
(0.49090,0.33515) (0.48495,0.34546) (0.47900,0.35576) (0.47305,0.36607) (0.46710,0.37637)
(0.46115,0.38668) (0.45520,0.39699) (0.44925,0.40729) (0.44330,0.41760) (0.43735,0.42790)
(0.43140,0.43821) (0.42545,0.44851) (0.41950,0.45882) (0.41355,0.46913) (0.40760,0.47943)
(0.40165,0.48974) (0.39570,0.50004) (0.38975,0.51035) (0.38380,0.52065) (0.37785,0.53096)
(0.37190,0.54127) (0.36595,0.55157) (0.36000,0.56188) (0.65750,0.02598) (0.65155,0.03629)
(0.64560,0.04659) (0.63965,0.05690) (0.63370,0.06720) (0.62775,0.07751) (0.62180,0.08781)
(0.61585,0.09812) (0.60990,0.10843) (0.60395,0.11873) (0.59800,0.12904) (0.59205,0.13934)
(0.58610,0.14965) (0.58015,0.15995) (0.57420,0.17026) (0.56825,0.18057) (0.56230,0.19087)
(0.55635,0.20118) (0.55040,0.21148) (0.54445,0.22179) (0.53850,0.23209) (0.53255,0.24240)
(0.52660,0.25271) (0.52065,0.26301) (0.51470,0.27332) (0.50875,0.28362) (0.50280,0.29393)
(0.49685,0.30423) (0.49090,0.31454) (0.48495,0.32485) (0.47900,0.33515) (0.47305,0.34546)
(0.46710,0.35576) (0.46115,0.36607) (0.45520,0.37637) (0.44925,0.38668) (0.44330,0.39699)
(0.43735,0.40729) (0.43140,0.41760) (0.42545,0.42790) (0.41950,0.43821) (0.41355,0.44851)
(0.40760,0.45882) (0.40165,0.46913) (0.39570,0.47943) (0.38975,0.48974) (0.38380,0.50004)
(0.37785,0.51035) (0.37190,0.52065) (0.36595,0.53096) (0.36000,0.54127) (0.35405,0.55157)
(0.64560,0.02598) (0.63965,0.03629) (0.63370,0.04659) (0.62775,0.05690) (0.62180,0.06720)
(0.61585,0.07751) (0.60990,0.08781) (0.60395,0.09812) (0.59800,0.10843) (0.59205,0.11873)
(0.58610,0.12904) (0.58015,0.13934) (0.57420,0.14965) (0.56825,0.15995) (0.56230,0.17026)
(0.55635,0.18057) (0.55040,0.19087) (0.54445,0.20118) (0.53850,0.21148) (0.53255,0.22179)
(0.52660,0.23209) (0.52065,0.24240) (0.51470,0.25271) (0.50875,0.26301) (0.50280,0.27332)
(0.49685,0.28362) (0.49090,0.29393) (0.48495,0.30423) (0.47900,0.31454) (0.47305,0.32485)
(0.46710,0.33515) (0.46115,0.34546) (0.45520,0.35576) (0.44925,0.36607) (0.44330,0.37637)
(0.43735,0.38668) (0.43140,0.39699) (0.42545,0.40729) (0.41950,0.41760) (0.41355,0.42790)
(0.40760,0.43821) (0.40165,0.44851) (0.39570,0.45882) (0.38975,0.46913) (0.38380,0.47943)
(0.37785,0.48974) (0.37190,0.50004) (0.36595,0.51035) (0.36000,0.52065) (0.35405,0.53096)
(0.34810,0.54127) (0.63370,0.02598) (0.62775,0.03629) (0.62180,0.04659) (0.61585,0.05690)
(0.60990,0.06720) (0.60395,0.07751) (0.59800,0.08781) (0.59205,0.09812) (0.58610,0.10843)
(0.58015,0.11873) (0.57420,0.12904) (0.56825,0.13934) (0.56230,0.14965) (0.55635,0.15995)
(0.55040,0.17026) (0.54445,0.18057) (0.53850,0.19087) (0.53255,0.20118) (0.52660,0.21148)
(0.52065,0.22179) (0.51470,0.23209) (0.50875,0.24240) (0.50280,0.25271) (0.49685,0.26301)
(0.49090,0.27332) (0.48495,0.28362) (0.47900,0.29393) (0.47305,0.30423) (0.46710,0.31454)
(0.46115,0.32485) (0.45520,0.33515) (0.44925,0.34546) (0.44330,0.35576) (0.43735,0.36607)
(0.43140,0.37637) (0.42545,0.38668) (0.41950,0.39699) (0.41355,0.40729) (0.40760,0.41760)
(0.40165,0.42790) (0.39570,0.43821) (0.38975,0.44851) (0.38380,0.45882) (0.37785,0.46913)
(0.37190,0.47943) (0.36595,0.48974) (0.36000,0.50004) (0.35405,0.51035) (0.34810,0.52065)
(0.34215,0.53096) (0.62180,0.02598) (0.61585,0.03629) (0.60990,0.04659) (0.60395,0.05690)
(0.59800,0.06720) (0.59205,0.07751) (0.58610,0.08781) (0.58015,0.09812) (0.57420,0.10843)
(0.56825,0.11873) (0.56230,0.12904) (0.55635,0.13934) (0.55040,0.14965) (0.54445,0.15995)
(0.53850,0.17026) (0.53255,0.18057) (0.52660,0.19087) (0.52065,0.20118) (0.51470,0.21148)
(0.50875,0.22179) (0.50280,0.23209) (0.49685,0.24240) (0.49090,0.25271) (0.48495,0.26301)
(0.47900,0.27332) (0.47305,0.28362) (0.46710,0.29393) (0.46115,0.30423) (0.45520,0.31454)
(0.44925,0.32485) (0.44330,0.33515) (0.43735,0.34546) (0.43140,0.35576) (0.42545,0.36607)
(0.41950,0.37637) (0.41355,0.38668) (0.40760,0.39699) (0.40165,0.40729) (0.39570,0.41760)
(0.38975,0.42790) (0.38380,0.43821) (0.37785,0.44851) (0.37190,0.45882) (0.36595,0.46913)
(0.36000,0.47943) (0.35405,0.48974) (0.34810,0.50004) (0.34215,0.51035) (0.33620,0.52065)
(0.60990,0.02598) (0.60395,0.03629) (0.59800,0.04659) (0.59205,0.05690) (0.58610,0.06720)
(0.58015,0.07751) (0.57420,0.08781) (0.56825,0.09812) (0.56230,0.10843) (0.55635,0.11873)
(0.55040,0.12904) (0.54445,0.13934) (0.53850,0.14965) (0.53255,0.15995) (0.52660,0.17026)
(0.52065,0.18057) (0.51470,0.19087) (0.50875,0.20118) (0.50280,0.21148) (0.49685,0.22179)
(0.49090,0.23209) (0.48495,0.24240) (0.47900,0.25271) (0.47305,0.26301) (0.46710,0.27332)
(0.46115,0.28362) (0.45520,0.29393) (0.44925,0.30423) (0.44330,0.31454) (0.43735,0.32485)
(0.43140,0.33515) (0.42545,0.34546) (0.41950,0.35576) (0.41355,0.36607) (0.40760,0.37637)
(0.40165,0.38668) (0.39570,0.39699) (0.38975,0.40729) (0.38380,0.41760) (0.37785,0.42790)
(0.37190,0.43821) (0.36595,0.44851) (0.36000,0.45882) (0.35405,0.46913) (0.34810,0.47943)
(0.34215,0.48974) (0.33620,0.50004) (0.33025,0.51035) (0.59800,0.02598) (0.59205,0.03629)
(0.58610,0.04659) (0.58015,0.05690) (0.57420,0.06720) (0.56825,0.07751) (0.56230,0.08781)
(0.55635,0.09812) (0.55040,0.10843) (0.54445,0.11873) (0.53850,0.12904) (0.53255,0.13934)
(0.52660,0.14965) (0.52065,0.15995) (0.51470,0.17026) (0.50875,0.18057) (0.50280,0.19087)
(0.49685,0.20118) (0.49090,0.21148) (0.48495,0.22179) (0.47900,0.23209) (0.47305,0.24240)
(0.46710,0.25271) (0.46115,0.26301) (0.45520,0.27332) (0.44925,0.28362) (0.44330,0.29393)
(0.43735,0.30423) (0.43140,0.31454) (0.42545,0.32485) (0.41950,0.33515) (0.41355,0.34546)
(0.40760,0.35576) (0.40165,0.36607) (0.39570,0.37637) (0.38975,0.38668) (0.38380,0.39699)
(0.37785,0.40729) (0.37190,0.41760) (0.36595,0.42790) (0.36000,0.43821) (0.35405,0.44851)
(0.34810,0.45882) (0.34215,0.46913) (0.33620,0.47943) (0.33025,0.48974) (0.32430,0.50004)
(0.58610,0.02598) (0.58015,0.03629) (0.57420,0.04659) (0.56825,0.05690) (0.56230,0.06720)
(0.55635,0.07751) (0.55040,0.08781) (0.54445,0.09812) (0.53850,0.10843) (0.53255,0.11873)
(0.52660,0.12904) (0.52065,0.13934) (0.51470,0.14965) (0.50875,0.15995) (0.50280,0.17026)
(0.49685,0.18057) (0.49090,0.19087) (0.48495,0.20118) (0.47900,0.21148) (0.47305,0.22179)
(0.46710,0.23209) (0.46115,0.24240) (0.45520,0.25271) (0.44925,0.26301) (0.44330,0.27332)
(0.43735,0.28362) (0.43140,0.29393) (0.42545,0.30423) (0.41950,0.31454) (0.41355,0.32485)
(0.40760,0.33515) (0.40165,0.34546) (0.39570,0.35576) (0.38975,0.36607) (0.38380,0.37637)
(0.37785,0.38668) (0.37190,0.39699) (0.36595,0.40729) (0.36000,0.41760) (0.35405,0.42790)
(0.34810,0.43821) (0.34215,0.44851) (0.33620,0.45882) (0.33025,0.46913) (0.32430,0.47943)
(0.31835,0.48974) (0.57420,0.02598) (0.56825,0.03629) (0.56230,0.04659) (0.55635,0.05690)
(0.55040,0.06720) (0.54445,0.07751) (0.53850,0.08781) (0.53255,0.09812) (0.52660,0.10843)
(0.52065,0.11873) (0.51470,0.12904) (0.50875,0.13934) (0.50280,0.14965) (0.49685,0.15995)
(0.49090,0.17026) (0.48495,0.18057) (0.47900,0.19087) (0.47305,0.20118) (0.46710,0.21148)
(0.46115,0.22179) (0.45520,0.23209) (0.44925,0.24240) (0.44330,0.25271) (0.43735,0.26301)
(0.43140,0.27332) (0.42545,0.28362) (0.41950,0.29393) (0.41355,0.30423) (0.40760,0.31454)
(0.40165,0.32485) (0.39570,0.33515) (0.38975,0.34546) (0.38380,0.35576) (0.37785,0.36607)
(0.37190,0.37637) (0.36595,0.38668) (0.36000,0.39699) (0.35405,0.40729) (0.34810,0.41760)
(0.34215,0.42790) (0.33620,0.43821) (0.33025,0.44851) (0.32430,0.45882) (0.31835,0.46913)
(0.31240,0.47943) (0.56230,0.02598) (0.55635,0.03629) (0.55040,0.04659) (0.54445,0.05690)
(0.53850,0.06720) (0.53255,0.07751) (0.52660,0.08781) (0.52065,0.09812) (0.51470,0.10843)
(0.50875,0.11873) (0.50280,0.12904) (0.49685,0.13934) (0.49090,0.14965) (0.48495,0.15995)
(0.47900,0.17026) (0.47305,0.18057) (0.46710,0.19087) (0.46115,0.20118) (0.45520,0.21148)
(0.44925,0.22179) (0.44330,0.23209) (0.43735,0.24240) (0.43140,0.25271) (0.42545,0.26301)
(0.41950,0.27332) (0.41355,0.28362) (0.40760,0.29393) (0.40165,0.30423) (0.39570,0.31454)
(0.38975,0.32485) (0.38380,0.33515) (0.37785,0.34546) (0.37190,0.35576) (0.36595,0.36607)
(0.36000,0.37637) (0.35405,0.38668) (0.34810,0.39699) (0.34215,0.40729) (0.33620,0.41760)
(0.33025,0.42790) (0.32430,0.43821) (0.31835,0.44851) (0.31240,0.45882) (0.30645,0.46913)
(0.55040,0.02598) (0.54445,0.03629) (0.53850,0.04659) (0.53255,0.05690) (0.52660,0.06720)
(0.52065,0.07751) (0.51470,0.08781) (0.50875,0.09812) (0.50280,0.10843) (0.49685,0.11873)
(0.49090,0.12904) (0.48495,0.13934) (0.47900,0.14965) (0.47305,0.15995) (0.46710,0.17026)
(0.46115,0.18057) (0.45520,0.19087) (0.44925,0.20118) (0.44330,0.21148) (0.43735,0.22179)
(0.43140,0.23209) (0.42545,0.24240) (0.41950,0.25271) (0.41355,0.26301) (0.40760,0.27332)
(0.40165,0.28362) (0.39570,0.29393) (0.38975,0.30423) (0.38380,0.31454) (0.37785,0.32485)
(0.37190,0.33515) (0.36595,0.34546) (0.36000,0.35576) (0.35405,0.36607) (0.34810,0.37637)
(0.34215,0.38668) (0.33620,0.39699) (0.33025,0.40729) (0.32430,0.41760) (0.31835,0.42790)
(0.31240,0.43821) (0.30645,0.44851) (0.30050,0.45882) (0.53850,0.02598) (0.53255,0.03629)
(0.52660,0.04659) (0.52065,0.05690) (0.51470,0.06720) (0.50875,0.07751) (0.50280,0.08781)
(0.49685,0.09812) (0.49090,0.10843) (0.48495,0.11873) (0.47900,0.12904) (0.47305,0.13934)
(0.46710,0.14965) (0.46115,0.15995) (0.45520,0.17026) (0.44925,0.18057) (0.44330,0.19087)
(0.43735,0.20118) (0.43140,0.21148) (0.42545,0.22179) (0.41950,0.23209) (0.41355,0.24240)
(0.40760,0.25271) (0.40165,0.26301) (0.39570,0.27332) (0.38975,0.28362) (0.38380,0.29393)
(0.37785,0.30423) (0.37190,0.31454) (0.36595,0.32485) (0.36000,0.33515) (0.35405,0.34546)
(0.34810,0.35576) (0.34215,0.36607) (0.33620,0.37637) (0.33025,0.38668) (0.32430,0.39699)
(0.31835,0.40729) (0.31240,0.41760) (0.30645,0.42790) (0.30050,0.43821) (0.29455,0.44851)
(0.52660,0.02598) (0.52065,0.03629) (0.51470,0.04659) (0.50875,0.05690) (0.50280,0.06720)
(0.49685,0.07751) (0.49090,0.08781) (0.48495,0.09812) (0.47900,0.10843) (0.47305,0.11873)
(0.46710,0.12904) (0.46115,0.13934) (0.45520,0.14965) (0.44925,0.15995) (0.44330,0.17026)
(0.43735,0.18057) (0.43140,0.19087) (0.42545,0.20118) (0.41950,0.21148) (0.41355,0.22179)
(0.40760,0.23209) (0.40165,0.24240) (0.39570,0.25271) (0.38975,0.26301) (0.38380,0.27332)
(0.37785,0.28362) (0.37190,0.29393) (0.36595,0.30423) (0.36000,0.31454) (0.35405,0.32485)
(0.34810,0.33515) (0.34215,0.34546) (0.33620,0.35576) (0.33025,0.36607) (0.32430,0.37637)
(0.31835,0.38668) (0.31240,0.39699) (0.30645,0.40729) (0.30050,0.41760) (0.29455,0.42790)
(0.28860,0.43821) (0.51470,0.02598) (0.50875,0.03629) (0.50280,0.04659) (0.49685,0.05690)
(0.49090,0.06720) (0.48495,0.07751) (0.47900,0.08781) (0.47305,0.09812) (0.46710,0.10843)
(0.46115,0.11873) (0.45520,0.12904) (0.44925,0.13934) (0.44330,0.14965) (0.43735,0.15995)
(0.43140,0.17026) (0.42545,0.18057) (0.41950,0.19087) (0.41355,0.20118) (0.40760,0.21148)
(0.40165,0.22179) (0.39570,0.23209) (0.38975,0.24240) (0.38380,0.25271) (0.37785,0.26301)
(0.37190,0.27332) (0.36595,0.28362) (0.36000,0.29393) (0.35405,0.30423) (0.34810,0.31454)
(0.34215,0.32485) (0.33620,0.33515) (0.33025,0.34546) (0.32430,0.35576) (0.31835,0.36607)
(0.31240,0.37637) (0.30645,0.38668) (0.30050,0.39699) (0.29455,0.40729) (0.28860,0.41760)
(0.28265,0.42790) (0.50280,0.02598) (0.49685,0.03629) (0.49090,0.04659) (0.48495,0.05690)
(0.47900,0.06720) (0.47305,0.07751) (0.46710,0.08781) (0.46115,0.09812) (0.45520,0.10843)
(0.44925,0.11873) (0.44330,0.12904) (0.43735,0.13934) (0.43140,0.14965) (0.42545,0.15995)
(0.41950,0.17026) (0.41355,0.18057) (0.40760,0.19087) (0.40165,0.20118) (0.39570,0.21148)
(0.38975,0.22179) (0.38380,0.23209) (0.37785,0.24240) (0.37190,0.25271) (0.36595,0.26301)
(0.36000,0.27332) (0.35405,0.28362) (0.34810,0.29393) (0.34215,0.30423) (0.33620,0.31454)
(0.33025,0.32485) (0.32430,0.33515) (0.31835,0.34546) (0.31240,0.35576) (0.30645,0.36607)
(0.30050,0.37637) (0.29455,0.38668) (0.28860,0.39699) (0.28265,0.40729) (0.27670,0.41760)
(0.49090,0.02598) (0.48495,0.03629) (0.47900,0.04659) (0.47305,0.05690) (0.46710,0.06720)
(0.46115,0.07751) (0.45520,0.08781) (0.44925,0.09812) (0.44330,0.10843) (0.43735,0.11873)
(0.43140,0.12904) (0.42545,0.13934) (0.41950,0.14965) (0.41355,0.15995) (0.40760,0.17026)
(0.40165,0.18057) (0.39570,0.19087) (0.38975,0.20118) (0.38380,0.21148) (0.37785,0.22179)
(0.37190,0.23209) (0.36595,0.24240) (0.36000,0.25271) (0.35405,0.26301) (0.34810,0.27332)
(0.34215,0.28362) (0.33620,0.29393) (0.33025,0.30423) (0.32430,0.31454) (0.31835,0.32485)
(0.31240,0.33515) (0.30645,0.34546) (0.30050,0.35576) (0.29455,0.36607) (0.28860,0.37637)
(0.28265,0.38668) (0.27670,0.39699) (0.27075,0.40729) (0.47900,0.02598) (0.47305,0.03629)
(0.46710,0.04659) (0.46115,0.05690) (0.45520,0.06720) (0.44925,0.07751) (0.44330,0.08781)
(0.43735,0.09812) (0.43140,0.10843) (0.42545,0.11873) (0.41950,0.12904) (0.41355,0.13934)
(0.40760,0.14965) (0.40165,0.15995) (0.39570,0.17026) (0.38975,0.18057) (0.38380,0.19087)
(0.37785,0.20118) (0.37190,0.21148) (0.36595,0.22179) (0.36000,0.23209) (0.35405,0.24240)
(0.34810,0.25271) (0.34215,0.26301) (0.33620,0.27332) (0.33025,0.28362) (0.32430,0.29393)
(0.31835,0.30423) (0.31240,0.31454) (0.30645,0.32485) (0.30050,0.33515) (0.29455,0.34546)
(0.28860,0.35576) (0.28265,0.36607) (0.27670,0.37637) (0.27075,0.38668) (0.26480,0.39699)
(0.46710,0.02598) (0.46115,0.03629) (0.45520,0.04659) (0.44925,0.05690) (0.44330,0.06720)
(0.43735,0.07751) (0.43140,0.08781) (0.42545,0.09812) (0.41950,0.10843) (0.41355,0.11873)
(0.40760,0.12904) (0.40165,0.13934) (0.39570,0.14965) (0.38975,0.15995) (0.38380,0.17026)
(0.37785,0.18057) (0.37190,0.19087) (0.36595,0.20118) (0.36000,0.21148) (0.35405,0.22179)
(0.34810,0.23209) (0.34215,0.24240) (0.33620,0.25271) (0.33025,0.26301) (0.32430,0.27332)
(0.31835,0.28362) (0.31240,0.29393) (0.30645,0.30423) (0.30050,0.31454) (0.29455,0.32485)
(0.28860,0.33515) (0.28265,0.34546) (0.27670,0.35576) (0.27075,0.36607) (0.26480,0.37637)
(0.25885,0.38668) (0.45520,0.02598) (0.44925,0.03629) (0.44330,0.04659) (0.43735,0.05690)
(0.43140,0.06720) (0.42545,0.07751) (0.41950,0.08781) (0.41355,0.09812) (0.40760,0.10843)
(0.40165,0.11873) (0.39570,0.12904) (0.38975,0.13934) (0.38380,0.14965) (0.37785,0.15995)
(0.37190,0.17026) (0.36595,0.18057) (0.36000,0.19087) (0.35405,0.20118) (0.34810,0.21148)
(0.34215,0.22179) (0.33620,0.23209) (0.33025,0.24240) (0.32430,0.25271) (0.31835,0.26301)
(0.31240,0.27332) (0.30645,0.28362) (0.30050,0.29393) (0.29455,0.30423) (0.28860,0.31454)
(0.28265,0.32485) (0.27670,0.33515) (0.27075,0.34546) (0.26480,0.35576) (0.25885,0.36607)
(0.25290,0.37637) (0.44330,0.02598) (0.43735,0.03629) (0.43140,0.04659) (0.42545,0.05690)
(0.41950,0.06720) (0.41355,0.07751) (0.40760,0.08781) (0.40165,0.09812) (0.39570,0.10843)
(0.38975,0.11873) (0.38380,0.12904) (0.37785,0.13934) (0.37190,0.14965) (0.36595,0.15995)
(0.36000,0.17026) (0.35405,0.18057) (0.34810,0.19087) (0.34215,0.20118) (0.33620,0.21148)
(0.33025,0.22179) (0.32430,0.23209) (0.31835,0.24240) (0.31240,0.25271) (0.30645,0.26301)
(0.30050,0.27332) (0.29455,0.28362) (0.28860,0.29393) (0.28265,0.30423) (0.27670,0.31454)
(0.27075,0.32485) (0.26480,0.33515) (0.25885,0.34546) (0.25290,0.35576) (0.24695,0.36607)
(0.43140,0.02598) (0.42545,0.03629) (0.41950,0.04659) (0.41355,0.05690) (0.40760,0.06720)
(0.40165,0.07751) (0.39570,0.08781) (0.38975,0.09812) (0.38380,0.10843) (0.37785,0.11873)
(0.37190,0.12904) (0.36595,0.13934) (0.36000,0.14965) (0.35405,0.15995) (0.34810,0.17026)
(0.34215,0.18057) (0.33620,0.19087) (0.33025,0.20118) (0.32430,0.21148) (0.31835,0.22179)
(0.31240,0.23209) (0.30645,0.24240) (0.30050,0.25271) (0.29455,0.26301) (0.28860,0.27332)
(0.28265,0.28362) (0.27670,0.29393) (0.27075,0.30423) (0.26480,0.31454) (0.25885,0.32485)
(0.25290,0.33515) (0.24695,0.34546) (0.24100,0.35576) (0.41950,0.02598) (0.41355,0.03629)
(0.40760,0.04659) (0.40165,0.05690) (0.39570,0.06720) (0.38975,0.07751) (0.38380,0.08781)
(0.37785,0.09812) (0.37190,0.10843) (0.36595,0.11873) (0.36000,0.12904) (0.35405,0.13934)
(0.34810,0.14965) (0.34215,0.15995) (0.33620,0.17026) (0.33025,0.18057) (0.32430,0.19087)
(0.31835,0.20118) (0.31240,0.21148) (0.30645,0.22179) (0.30050,0.23209) (0.29455,0.24240)
(0.28860,0.25271) (0.28265,0.26301) (0.27670,0.27332) (0.27075,0.28362) (0.26480,0.29393)
(0.25885,0.30423) (0.25290,0.31454) (0.24695,0.32485) (0.24100,0.33515) (0.23505,0.34546)
(0.40760,0.02598) (0.40165,0.03629) (0.39570,0.04659) (0.38975,0.05690) (0.38380,0.06720)
(0.37785,0.07751) (0.37190,0.08781) (0.36595,0.09812) (0.36000,0.10843) (0.35405,0.11873)
(0.34810,0.12904) (0.34215,0.13934) (0.33620,0.14965) (0.33025,0.15995) (0.32430,0.17026)
(0.31835,0.18057) (0.31240,0.19087) (0.30645,0.20118) (0.30050,0.21148) (0.29455,0.22179)
(0.28860,0.23209) (0.28265,0.24240) (0.27670,0.25271) (0.27075,0.26301) (0.26480,0.27332)
(0.25885,0.28362) (0.25290,0.29393) (0.24695,0.30423) (0.24100,0.31454) (0.23505,0.32485)
(0.22910,0.33515) (0.39570,0.02598) (0.38975,0.03629) (0.38380,0.04659) (0.37785,0.05690)
(0.37190,0.06720) (0.36595,0.07751) (0.36000,0.08781) (0.35405,0.09812) (0.34810,0.10843)
(0.34215,0.11873) (0.33620,0.12904) (0.33025,0.13934) (0.32430,0.14965) (0.31835,0.15995)
(0.31240,0.17026) (0.30645,0.18057) (0.30050,0.19087) (0.29455,0.20118) (0.28860,0.21148)
(0.28265,0.22179) (0.27670,0.23209) (0.27075,0.24240) (0.26480,0.25271) (0.25885,0.26301)
(0.25290,0.27332) (0.24695,0.28362) (0.24100,0.29393) (0.23505,0.30423) (0.22910,0.31454)
(0.22315,0.32485) (0.38380,0.02598) (0.37785,0.03629) (0.37190,0.04659) (0.36595,0.05690)
(0.36000,0.06720) (0.35405,0.07751) (0.34810,0.08781) (0.34215,0.09812) (0.33620,0.10843)
(0.33025,0.11873) (0.32430,0.12904) (0.31835,0.13934) (0.31240,0.14965) (0.30645,0.15995)
(0.30050,0.17026) (0.29455,0.18057) (0.28860,0.19087) (0.28265,0.20118) (0.27670,0.21148)
(0.27075,0.22179) (0.26480,0.23209) (0.25885,0.24240) (0.25290,0.25271) (0.24695,0.26301)
(0.24100,0.27332) (0.23505,0.28362) (0.22910,0.29393) (0.22315,0.30423) (0.21720,0.31454)
(0.37190,0.02598) (0.36595,0.03629) (0.36000,0.04659) (0.35405,0.05690) (0.34810,0.06720)
(0.34215,0.07751) (0.33620,0.08781) (0.33025,0.09812) (0.32430,0.10843) (0.31835,0.11873)
(0.31240,0.12904) (0.30645,0.13934) (0.30050,0.14965) (0.29455,0.15995) (0.28860,0.17026)
(0.28265,0.18057) (0.27670,0.19087) (0.27075,0.20118) (0.26480,0.21148) (0.25885,0.22179)
(0.25290,0.23209) (0.24695,0.24240) (0.24100,0.25271) (0.23505,0.26301) (0.22910,0.27332)
(0.22315,0.28362) (0.21720,0.29393) (0.21125,0.30423) (0.36000,0.02598) (0.35405,0.03629)
(0.34810,0.04659) (0.34215,0.05690) (0.33620,0.06720) (0.33025,0.07751) (0.32430,0.08781)
(0.31835,0.09812) (0.31240,0.10843) (0.30645,0.11873) (0.30050,0.12904) (0.29455,0.13934)
(0.28860,0.14965) (0.28265,0.15995) (0.27670,0.17026) (0.27075,0.18057) (0.26480,0.19087)
(0.25885,0.20118) (0.25290,0.21148) (0.24695,0.22179) (0.24100,0.23209) (0.23505,0.24240)
(0.22910,0.25271) (0.22315,0.26301) (0.21720,0.27332) (0.21125,0.28362) (0.20530,0.29393)
(0.34810,0.02598) (0.34215,0.03629) (0.33620,0.04659) (0.33025,0.05690) (0.32430,0.06720)
(0.31835,0.07751) (0.31240,0.08781) (0.30645,0.09812) (0.30050,0.10843) (0.29455,0.11873)
(0.28860,0.12904) (0.28265,0.13934) (0.27670,0.14965) (0.27075,0.15995) (0.26480,0.17026)
(0.25885,0.18057) (0.25290,0.19087) (0.24695,0.20118) (0.24100,0.21148) (0.23505,0.22179)
(0.22910,0.23209) (0.22315,0.24240) (0.21720,0.25271) (0.21125,0.26301) (0.20530,0.27332)
(0.19935,0.28362) (0.33620,0.02598) (0.33025,0.03629) (0.32430,0.04659) (0.31835,0.05690)
(0.31240,0.06720) (0.30645,0.07751) (0.30050,0.08781) (0.29455,0.09812) (0.28860,0.10843)
(0.28265,0.11873) (0.27670,0.12904) (0.27075,0.13934) (0.26480,0.14965) (0.25885,0.15995)
(0.25290,0.17026) (0.24695,0.18057) (0.24100,0.19087) (0.23505,0.20118) (0.22910,0.21148)
(0.22315,0.22179) (0.21720,0.23209) (0.21125,0.24240) (0.20530,0.25271) (0.19935,0.26301)
(0.19340,0.27332) (0.32430,0.02598) (0.31835,0.03629) (0.31240,0.04659) (0.30645,0.05690)
(0.30050,0.06720) (0.29455,0.07751) (0.28860,0.08781) (0.28265,0.09812) (0.27670,0.10843)
(0.27075,0.11873) (0.26480,0.12904) (0.25885,0.13934) (0.25290,0.14965) (0.24695,0.15995)
(0.24100,0.17026) (0.23505,0.18057) (0.22910,0.19087) (0.22315,0.20118) (0.21720,0.21148)
(0.21125,0.22179) (0.20530,0.23209) (0.19935,0.24240) (0.19340,0.25271) (0.18745,0.26301)
(0.31240,0.02598) (0.30645,0.03629) (0.30050,0.04659) (0.29455,0.05690) (0.28860,0.06720)
(0.28265,0.07751) (0.27670,0.08781) (0.27075,0.09812) (0.26480,0.10843) (0.25885,0.11873)
(0.25290,0.12904) (0.24695,0.13934) (0.24100,0.14965) (0.23505,0.15995) (0.22910,0.17026)
(0.22315,0.18057) (0.21720,0.19087) (0.21125,0.20118) (0.20530,0.21148) (0.19935,0.22179)
(0.19340,0.23209) (0.18745,0.24240) (0.18150,0.25271) (0.30050,0.02598) (0.29455,0.03629)
(0.28860,0.04659) (0.28265,0.05690) (0.27670,0.06720) (0.27075,0.07751) (0.26480,0.08781)
(0.25885,0.09812) (0.25290,0.10843) (0.24695,0.11873) (0.24100,0.12904) (0.23505,0.13934)
(0.22910,0.14965) (0.22315,0.15995) (0.21720,0.17026) (0.21125,0.18057) (0.20530,0.19087)
(0.19935,0.20118) (0.19340,0.21148) (0.18745,0.22179) (0.18150,0.23209) (0.17555,0.24240)
(0.28860,0.02598) (0.28265,0.03629) (0.27670,0.04659) (0.27075,0.05690) (0.26480,0.06720)
(0.25885,0.07751) (0.25290,0.08781) (0.24695,0.09812) (0.24100,0.10843) (0.23505,0.11873)
(0.22910,0.12904) (0.22315,0.13934) (0.21720,0.14965) (0.21125,0.15995) (0.20530,0.17026)
(0.19935,0.18057) (0.19340,0.19087) (0.18745,0.20118) (0.18150,0.21148) (0.17555,0.22179)
(0.16960,0.23209) (0.27670,0.02598) (0.27075,0.03629) (0.26480,0.04659) (0.25885,0.05690)
(0.25290,0.06720) (0.24695,0.07751) (0.24100,0.08781) (0.23505,0.09812) (0.22910,0.10843)
(0.22315,0.11873) (0.21720,0.12904) (0.21125,0.13934) (0.20530,0.14965) (0.19935,0.15995)
(0.19340,0.17026) (0.18745,0.18057) (0.18150,0.19087) (0.17555,0.20118) (0.16960,0.21148)
(0.16365,0.22179) (0.26480,0.02598) (0.25885,0.03629) (0.25290,0.04659) (0.24695,0.05690)
(0.24100,0.06720) (0.23505,0.07751) (0.22910,0.08781) (0.22315,0.09812) (0.21720,0.10843)
(0.21125,0.11873) (0.20530,0.12904) (0.19935,0.13934) (0.19340,0.14965) (0.18745,0.15995)
(0.18150,0.17026) (0.17555,0.18057) (0.16960,0.19087) (0.16365,0.20118) (0.15770,0.21148)
(0.25290,0.02598) (0.24695,0.03629) (0.24100,0.04659) (0.23505,0.05690) (0.22910,0.06720)
(0.22315,0.07751) (0.21720,0.08781) (0.21125,0.09812) (0.20530,0.10843) (0.19935,0.11873)
(0.19340,0.12904) (0.18745,0.13934) (0.18150,0.14965) (0.17555,0.15995) (0.16960,0.17026)
(0.16365,0.18057) (0.15770,0.19087) (0.15175,0.20118) (0.24100,0.02598) (0.23505,0.03629)
(0.22910,0.04659) (0.22315,0.05690) (0.21720,0.06720) (0.21125,0.07751) (0.20530,0.08781)
(0.19935,0.09812) (0.19340,0.10843) (0.18745,0.11873) (0.18150,0.12904) (0.17555,0.13934)
(0.16960,0.14965) (0.16365,0.15995) (0.15770,0.17026) (0.15175,0.18057) (0.14580,0.19087)
(0.22910,0.02598) (0.22315,0.03629) (0.21720,0.04659) (0.21125,0.05690) (0.20530,0.06720)
(0.19935,0.07751) (0.19340,0.08781) (0.18745,0.09812) (0.18150,0.10843) (0.17555,0.11873)
(0.16960,0.12904) (0.16365,0.13934) (0.15770,0.14965) (0.15175,0.15995) (0.14580,0.17026)
(0.13985,0.18057) (0.21720,0.02598) (0.21125,0.03629) (0.20530,0.04659) (0.19935,0.05690)
(0.19340,0.06720) (0.18745,0.07751) (0.18150,0.08781) (0.17555,0.09812) (0.16960,0.10843)
(0.16365,0.11873) (0.15770,0.12904) (0.15175,0.13934) (0.14580,0.14965) (0.13985,0.15995)
(0.13390,0.17026) (0.20530,0.02598) (0.19935,0.03629) (0.19340,0.04659) (0.18745,0.05690)
(0.18150,0.06720) (0.17555,0.07751) (0.16960,0.08781) (0.16365,0.09812) (0.15770,0.10843)
(0.15175,0.11873) (0.14580,0.12904) (0.13985,0.13934) (0.13390,0.14965) (0.12795,0.15995)
(0.19340,0.02598) (0.18745,0.03629) (0.18150,0.04659) (0.17555,0.05690) (0.16960,0.06720)
(0.16365,0.07751) (0.15770,0.08781) (0.15175,0.09812) (0.14580,0.10843) (0.13985,0.11873)
(0.13390,0.12904) (0.12795,0.13934) (0.12200,0.14965) (0.18150,0.02598) (0.17555,0.03629)
(0.16960,0.04659) (0.16365,0.05690) (0.15770,0.06720) (0.15175,0.07751) (0.14580,0.08781)
(0.13985,0.09812) (0.13390,0.10843) (0.12795,0.11873) (0.12200,0.12904) (0.11605,0.13934)
(0.16960,0.02598) (0.16365,0.03629) (0.15770,0.04659) (0.15175,0.05690) (0.14580,0.06720)
(0.13985,0.07751) (0.13390,0.08781) (0.12795,0.09812) (0.12200,0.10843) (0.11605,0.11873)
(0.11010,0.12904) (0.15770,0.02598) (0.15175,0.03629) (0.14580,0.04659) (0.13985,0.05690)
(0.13390,0.06720) (0.12795,0.07751) (0.12200,0.08781) (0.11605,0.09812) (0.11010,0.10843)
(0.10415,0.11873) (0.14580,0.02598) (0.13985,0.03629) (0.13390,0.04659) (0.12795,0.05690)
(0.12200,0.06720) (0.11605,0.07751) (0.11010,0.08781) (0.10415,0.09812) (0.09820,0.10843)
(0.13390,0.02598) (0.12795,0.03629) (0.12200,0.04659) (0.11605,0.05690) (0.11010,0.06720)
(0.10415,0.07751) (0.09820,0.08781) (0.09225,0.09812) (0.12200,0.02598) (0.11605,0.03629)
(0.11010,0.04659) (0.10415,0.05690) (0.09820,0.06720) (0.09225,0.07751) (0.08630,0.08781)
(0.11010,0.02598) (0.10415,0.03629) (0.09820,0.04659) (0.09225,0.05690) (0.08630,0.06720)
(0.08035,0.07751) (0.09820,0.02598) (0.09225,0.03629) (0.08630,0.04659) (0.08035,0.05690)
(0.07440,0.06720) (0.08630,0.02598) (0.08035,0.03629) (0.07440,0.04659) (0.06845,0.05690)
(0.07440,0.02598) (0.06845,0.03629) (0.06250,0.04659) (0.06250,0.02598) (0.05655,0.03629)
(0.05060,0.02598)
};
\addlegendentry{Increasing ($\partial_\gamma C>0$, 2126 pts)}

% Borde del triángulo
\addplot[black, thick, line width=1.5pt]
    coordinates {(0,0)(1,0)(0.5,0.8660)(0,0)};

% Separatriz teórica (línea recta)
\addplot[black!55, dashed, line width=1.0pt]
    coordinates {(0.5,0.8660)(0.6923,0)};
\addlegendentry{Separatrix $\Sigma$}

% Etiquetas de vértices
\node[anchor=north east, font=\footnotesize]
    at (axis cs:0.02,-0.04) {$z_1=3$};
\node[anchor=north west, font=\footnotesize]
    at (axis cs:0.98,-0.04) {$z_3=7$};
\node[anchor=south, font=\footnotesize]
    at (axis cs:0.5,0.90) {$z_2=5$};
\node[anchor=south, font=\tiny]
    at (axis cs:0.5,0.845) {(fixed pt.\ of $\sigma$)};

\end{axis}
\end{tikzpicture}
